Photoproduction of W Bosons at HERA: Reweighting Method for implementing QCD Corrections in Monte Carlo Programs

A procedure of implementing QCD corrections in Monte Carlo programs by a reweighting method is described for the photoproduction of W bosons at HERA. Tables for W boson production in LO and NLO are given in bins of the transverse momentum of the W boson and its rapidity.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 10. & -3.005 & -1.25 & 0.8131E-06 & 0.1855E-05 & 0.5255E-06 & 0.3194E-05 \\
 10. & -2.755 & -1.00 & 0.1043E-03 & 0.1704E-03 & 0.4724E-04 & 0.3219E-03 \\ 
 10. & -2.505 & -0.75 & 0.5695E-03 & 0.8862E-03 & 0.2477E-03 & 0.1703E-02 \\
 10. & -2.255 & -0.50 & 0.1324E-02 & 0.2107E-02 & 0.6025E-03 & 0.4033E-02 \\
 10. & -2.005 & -0.25 & 0.2089E-02 & 0.3507E-02 & 0.1033E-02 & 0.6629E-02 \\
 10. & -1.755 &  0.00 & 0.2645E-02 & 0.4772E-02 & 0.1452E-02 & 0.8869E-02 \\
 10. & -1.505 &  0.25 & 0.2881E-02 & 0.5696E-02 & 0.1811E-02 & 0.1039E-01 \\
 10. & -1.255 &  0.50 & 0.2759E-02 & 0.6170E-02 & 0.2055E-02 & 0.1098E-01 \\
 10. & -1.005 &  0.75 & 0.2268E-02 & 0.6142E-02 & 0.2192E-02 & 0.1060E-01 \\
 10. & -0.755 &  1.00 & 0.1396E-02 & 0.5494E-02 & 0.2175E-02 & 0.9065E-02 \\
 10. & -0.505 &  1.25 & 0.2684E-03 & 0.3588E-02 & 0.1814E-02 & 0.5670E-02 \\
\hline                                                       
 20. & -3.005 & -1.25 & 0.2323E-07 & 0.1391E-06 & 0.5303E-07 & 0.2154E-06 \\
 20. & -2.755 & -1.00 & 0.1120E-04 & 0.4182E-04 & 0.1516E-04 & 0.6818E-04 \\
 20. & -2.505 & -0.75 & 0.8395E-04 & 0.3049E-03 & 0.1093E-03 & 0.4981E-03 \\
 20. & -2.255 & -0.50 & 0.2262E-03 & 0.8869E-03 & 0.3219E-03 & 0.1435E-02 \\
 20. & -2.005 & -0.25 & 0.3876E-03 & 0.1711E-02 & 0.6338E-03 & 0.2732E-02 \\
 20. & -1.755 &  0.00 & 0.5144E-03 & 0.2620E-02 & 0.1002E-02 & 0.4136E-02 \\
 20. & -1.505 &  0.25 & 0.5728E-03 & 0.3456E-02 & 0.1377E-02 & 0.5406E-02 \\
 20. & -1.255 &  0.50 & 0.5464E-03 & 0.4090E-02 & 0.1707E-02 & 0.6343E-02 \\
 20. & -1.005 &  0.75 & 0.4283E-03 & 0.4420E-02 & 0.1965E-02 & 0.6813E-02 \\
 20. & -0.755 &  1.00 & 0.2246E-03 & 0.4291E-02 & 0.2087E-02 & 0.6603E-02 \\
 20. & -0.505 &  1.25 & 0.1828E-04 & 0.2805E-02 & 0.1632E-02 & 0.4455E-02 \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 30. & -3.005 & -1.25 & 0.2282E-09 & 0.3310E-08 & 0.1568E-08 & 0.5106E-08 \\
 30. & -2.755 & -1.00 & 0.1531E-05 & 0.1068E-04 & 0.4488E-05 & 0.1670E-04 \\
 30. & -2.505 & -0.75 & 0.1736E-04 & 0.1176E-03 & 0.4860E-04 & 0.1836E-03 \\
 30. & -2.255 & -0.50 & 0.5570E-04 & 0.4223E-03 & 0.1755E-03 & 0.6535E-03 \\
 30. & -2.005 & -0.25 & 0.1046E-03 & 0.9393E-03 & 0.3940E-03 & 0.1438E-02 \\
 30. & -1.755 &  0.00 & 0.1459E-03 & 0.1602E-02 & 0.6883E-03 & 0.2436E-02 \\
 30. & -1.505 &  0.25 & 0.1657E-03 & 0.2300E-02 & 0.1018E-02 & 0.3484E-02 \\
 30. & -1.255 &  0.50 & 0.1560E-03 & 0.2915E-02 & 0.1346E-02 & 0.4417E-02 \\
 30. & -1.005 &  0.75 & 0.1140E-03 & 0.3321E-02 & 0.1616E-02 & 0.5051E-02 \\
 30. & -0.755 &  1.00 & 0.4749E-04 & 0.3289E-02 & 0.1713E-02 & 0.5049E-02 \\
 30. & -0.505 &  1.25 & 0.5706E-06 & 0.1196E-02 & 0.7715E-03 & 0.1968E-02 \\
\hline                                                       
 40. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.755 & -1.00 & 0.1862E-06 & 0.2208E-05 & 0.1050E-05 & 0.3444E-05 \\
 40. & -2.505 & -0.75 & 0.3865E-05 & 0.4333E-04 & 0.1994E-04 & 0.6714E-04 \\
 40. & -2.255 & -0.50 & 0.1544E-04 & 0.1975E-03 & 0.9035E-04 & 0.3033E-03 \\
 40. & -2.005 & -0.25 & 0.3227E-04 & 0.5073E-03 & 0.2341E-03 & 0.7737E-03 \\
 40. & -1.755 &  0.00 & 0.4750E-04 & 0.9568E-03 & 0.4469E-03 & 0.1451E-02 \\
 40. & -1.505 &  0.25 & 0.5486E-04 & 0.1481E-02 & 0.7079E-03 & 0.2244E-02 \\
 40. & -1.255 &  0.50 & 0.5036E-04 & 0.1982E-02 & 0.9758E-03 & 0.3008E-02 \\
 40. & -1.005 &  0.75 & 0.3320E-04 & 0.2327E-02 & 0.1190E-02 & 0.3550E-02 \\
 40. & -0.755 &  1.00 & 0.9690E-05 & 0.2193E-02 & 0.1198E-02 & 0.3401E-02 \\
 40. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 50. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.755 & -1.00 & 0.1500E-07 & 0.2944E-06 & 0.1566E-06 & 0.4660E-06 \\
 50. & -2.505 & -0.75 & 0.8216E-06 & 0.1419E-04 & 0.7156E-05 & 0.2217E-04 \\
 50. & -2.255 & -0.50 & 0.4390E-05 & 0.8708E-04 & 0.4347E-04 & 0.1349E-03 \\
 50. & -2.005 & -0.25 & 0.1045E-04 & 0.2619E-03 & 0.1298E-03 & 0.4022E-03 \\
 50. & -1.755 &  0.00 & 0.1634E-04 & 0.5464E-03 & 0.2726E-03 & 0.8353E-03 \\
 50. & -1.505 &  0.25 & 0.1911E-04 & 0.9061E-03 & 0.4583E-03 & 0.1384E-02 \\
 50. & -1.255 &  0.50 & 0.1682E-04 & 0.1266E-02 & 0.6555E-03 & 0.1938E-02 \\
 50. & -1.005 &  0.75 & 0.9510E-05 & 0.1492E-02 & 0.7947E-03 & 0.2296E-02 \\
 50. & -0.755 &  1.00 & 0.1492E-05 & 0.1162E-02 & 0.6715E-03 & 0.1835E-02 \\
 50. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 60. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.755 & -1.00 & 0.4565E-09 & 0.1596E-07 & 0.9506E-08 & 0.2592E-07 \\
 60. & -2.505 & -0.75 & 0.1508E-06 & 0.3882E-05 & 0.2124E-05 & 0.6157E-05 \\
 60. & -2.255 & -0.50 & 0.1210E-05 & 0.3536E-04 & 0.1887E-04 & 0.5544E-04 \\
 60. & -2.005 & -0.25 & 0.3394E-05 & 0.1278E-03 & 0.6748E-04 & 0.1987E-03 \\
 60. & -1.755 &  0.00 & 0.5685E-05 & 0.2970E-03 & 0.1564E-03 & 0.4591E-03 \\
 60. & -1.505 &  0.25 & 0.6697E-05 & 0.5263E-03 & 0.2790E-03 & 0.8120E-03 \\
 60. & -1.255 &  0.50 & 0.5511E-05 & 0.7583E-03 & 0.4063E-03 & 0.1170E-02 \\
 60. & -1.005 &  0.75 & 0.2454E-05 & 0.8557E-03 & 0.4725E-03 & 0.1331E-02 \\
 60. & -0.755 &  1.00 & 0.1036E-06 & 0.3627E-03 & 0.2305E-03 & 0.5933E-03 \\
 60. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 70. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.755 & -1.00 & 0.3952E-12 & 0.5213E-10 & 0.3583E-10 & 0.8836E-10 \\
 70. & -2.505 & -0.75 & 0.2090E-07 & 0.8048E-06 & 0.4760E-06 & 0.1302E-05 \\
 70. & -2.255 & -0.50 & 0.3068E-06 & 0.1289E-04 & 0.7302E-05 & 0.2050E-04 \\
 70. & -2.005 & -0.25 & 0.1065E-05 & 0.5844E-04 & 0.3245E-04 & 0.9196E-04 \\
 70. & -1.755 &  0.00 & 0.1935E-05 & 0.1530E-03 & 0.8445E-04 & 0.2394E-03 \\
 70. & -1.505 &  0.25 & 0.2279E-05 & 0.2890E-03 & 0.1587E-03 & 0.4500E-03 \\
 70. & -1.255 &  0.50 & 0.1688E-05 & 0.4203E-03 & 0.2324E-03 & 0.6544E-03 \\
 70. & -1.005 &  0.75 & 0.5068E-06 & 0.4132E-03 & 0.2386E-03 & 0.6523E-03 \\
 70. & -0.755 &  1.00 & 0.2210E-09 & 0.9553E-05 & 0.7524E-05 & 0.1708E-04 \\
 70. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 80. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.505 & -0.75 & 0.1695E-08 & 0.1035E-06 & 0.6542E-07 & 0.1706E-06 \\
 80. & -2.255 & -0.50 & 0.6698E-07 & 0.4048E-05 & 0.2421E-05 & 0.6536E-05 \\
 80. & -2.005 & -0.25 & 0.3110E-06 & 0.2462E-04 & 0.1431E-04 & 0.3924E-04 \\
 80. & -1.755 &  0.00 & 0.6247E-06 & 0.7392E-04 & 0.4203E-04 & 0.1166E-03 \\
 80. & -1.505 &  0.25 & 0.7264E-06 & 0.1481E-03 & 0.8384E-04 & 0.2327E-03 \\
 80. & -1.255 &  0.50 & 0.4554E-06 & 0.2092E-03 & 0.1193E-03 & 0.3290E-03 \\
 80. & -1.005 &  0.75 & 0.6620E-07 & 0.1432E-03 & 0.8821E-04 & 0.2315E-03 \\
 80. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 90. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.505 & -0.75 & 0.4201E-10 & 0.4786E-08 & 0.3225E-08 & 0.8053E-08 \\
 90. & -2.255 & -0.50 & 0.1137E-07 & 0.1016E-05 & 0.6335E-06 & 0.1661E-05 \\
 90. & -2.005 & -0.25 & 0.8057E-07 & 0.9275E-05 & 0.5557E-05 & 0.1491E-04 \\
 90. & -1.755 &  0.00 & 0.1840E-06 & 0.3281E-04 & 0.1915E-04 & 0.5214E-04 \\
 90. & -1.505 &  0.25 & 0.2071E-06 & 0.6903E-04 & 0.3994E-04 & 0.1092E-03 \\
 90. & -1.255 &  0.50 & 0.9832E-07 & 0.8767E-04 & 0.5190E-04 & 0.1397E-03 \\
 90. & -1.005 &  0.75 & 0.2796E-08 & 0.2136E-04 & 0.1458E-04 & 0.3594E-04 \\
 90. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
100. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.505 & -0.75 & 0.1548E-14 & 0.2014E-11 & 0.1621E-11 & 0.3637E-11 \\
100. & -2.255 & -0.50 & 0.1240E-08 & 0.1749E-06 & 0.1128E-06 & 0.2889E-06 \\
100. & -2.005 & -0.25 & 0.1722E-07 & 0.2963E-05 & 0.1820E-05 & 0.4800E-05 \\
100. & -1.755 &  0.00 & 0.4679E-07 & 0.1287E-04 & 0.7700E-05 & 0.2062E-04 \\
100. & -1.505 &  0.25 & 0.4926E-07 & 0.2779E-04 & 0.1648E-04 & 0.4432E-04 \\
100. & -1.255 &  0.50 & 0.1412E-07 & 0.2681E-04 & 0.1662E-04 & 0.4344E-04 \\
100. & -1.005 &  0.75 & 0.4983E-12 & 0.4537E-07 & 0.3874E-07 & 0.8411E-07 \\
100. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 10. & -3.005 & -1.25 & 0.1793E-06 & 0.4959E-06 & 0.1413E-06 & 0.8165E-06 \\
 10. & -2.755 & -1.00 & 0.4464E-04 & 0.8154E-04 & 0.2281E-04 & 0.1490E-03 \\
 10. & -2.505 & -0.75 & 0.3561E-03 & 0.5749E-03 & 0.1620E-03 & 0.1093E-02 \\
 10. & -2.255 & -0.50 & 0.1074E-02 & 0.1661E-02 & 0.4746E-03 & 0.3210E-02 \\
 10. & -2.005 & -0.25 & 0.2034E-02 & 0.3139E-02 & 0.9106E-03 & 0.6084E-02 \\
 10. & -1.755 &  0.00 & 0.2914E-02 & 0.4619E-02 & 0.1360E-02 & 0.8893E-02 \\
 10. & -1.505 &  0.25 & 0.3429E-02 & 0.5750E-02 & 0.1723E-02 & 0.1090E-01 \\
 10. & -1.255 &  0.50 & 0.3426E-02 & 0.6317E-02 & 0.1931E-02 & 0.1167E-01 \\
 10. & -1.005 &  0.75 & 0.2864E-02 & 0.6229E-02 & 0.1957E-02 & 0.1105E-01 \\
 10. & -0.755 &  1.00 & 0.1761E-02 & 0.5352E-02 & 0.1788E-02 & 0.8901E-02 \\
 10. & -0.505 &  1.25 & 0.3336E-03 & 0.3018E-02 & 0.1213E-02 & 0.4565E-02 \\
\hline                                                       
 20. & -3.005 & -1.25 & 0.4619E-08 & 0.3239E-07 & 0.1246E-07 & 0.4947E-07 \\
 20. & -2.755 & -1.00 & 0.4374E-05 & 0.1756E-04 & 0.6399E-05 & 0.2833E-04 \\
 20. & -2.505 & -0.75 & 0.4836E-04 & 0.1689E-03 & 0.6078E-04 & 0.2780E-03 \\
 20. & -2.255 & -0.50 & 0.1706E-03 & 0.5794E-03 & 0.2087E-03 & 0.9587E-03 \\
 20. & -2.005 & -0.25 & 0.3543E-03 & 0.1239E-02 & 0.4486E-03 & 0.2042E-02 \\
 20. & -1.755 &  0.00 & 0.5370E-03 & 0.2016E-02 & 0.7387E-03 & 0.3292E-02 \\
 20. & -1.505 &  0.25 & 0.6517E-03 & 0.2741E-02 & 0.1017E-02 & 0.4410E-02 \\
 20. & -1.255 &  0.50 & 0.6532E-03 & 0.3269E-02 & 0.1234E-02 & 0.5156E-02 \\
 20. & -1.005 &  0.75 & 0.5235E-03 & 0.3485E-02 & 0.1341E-02 & 0.5350E-02 \\
 20. & -0.755 &  1.00 & 0.2748E-03 & 0.3221E-02 & 0.1300E-02 & 0.4796E-02 \\
 20. & -0.505 &  1.25 & 0.2162E-04 & 0.1694E-02 & 0.7906E-03 & 0.2506E-02 \\
\hline                                                       
 30. & -3.005 & -1.25 & 0.3912E-10 & 0.6209E-09 & 0.2968E-09 & 0.9568E-09 \\
 30. & -2.755 & -1.00 & 0.5449E-06 & 0.3953E-05 & 0.1659E-05 & 0.6157E-05 \\
 30. & -2.505 & -0.75 & 0.9244E-05 & 0.5737E-04 & 0.2352E-04 & 0.9013E-04 \\
 30. & -2.255 & -0.50 & 0.3915E-04 & 0.2395E-03 & 0.9768E-04 & 0.3763E-03 \\
 30. & -2.005 & -0.25 & 0.8985E-04 & 0.5822E-03 & 0.2365E-03 & 0.9085E-03 \\
 30. & -1.755 &  0.00 & 0.1443E-03 & 0.1044E-02 & 0.4259E-03 & 0.1614E-02 \\
 30. & -1.505 &  0.25 & 0.1799E-03 & 0.1538E-02 & 0.6315E-03 & 0.2349E-02 \\
 30. & -1.255 &  0.50 & 0.1790E-03 & 0.1960E-02 & 0.8133E-03 & 0.2952E-02 \\
 30. & -1.005 &  0.75 & 0.1342E-03 & 0.2198E-02 & 0.9286E-03 & 0.3261E-02 \\
 30. & -0.755 &  1.00 & 0.5588E-04 & 0.2040E-02 & 0.8967E-03 & 0.2993E-02 \\
 30. & -0.505 &  1.25 & 0.5758E-06 & 0.4728E-03 & 0.2470E-03 & 0.7204E-03 \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 40. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.755 & -1.00 & 0.5961E-07 & 0.7095E-06 & 0.3342E-06 & 0.1103E-05 \\
 40. & -2.505 & -0.75 & 0.1896E-05 & 0.1879E-04 & 0.8473E-05 & 0.2916E-04 \\
 40. & -2.255 & -0.50 & 0.1011E-04 & 0.9964E-04 & 0.4413E-04 & 0.1539E-03 \\
 40. & -2.005 & -0.25 & 0.2604E-04 & 0.2783E-03 & 0.1223E-03 & 0.4266E-03 \\
 40. & -1.755 &  0.00 & 0.4447E-04 & 0.5497E-03 & 0.2414E-03 & 0.8356E-03 \\
 40. & -1.505 &  0.25 & 0.5670E-04 & 0.8694E-03 & 0.3810E-03 & 0.1307E-02 \\
 40. & -1.255 &  0.50 & 0.5523E-04 & 0.1166E-02 & 0.5152E-03 & 0.1736E-02 \\
 40. & -1.005 &  0.75 & 0.3739E-04 & 0.1335E-02 & 0.5983E-03 & 0.1971E-02 \\
 40. & -0.755 &  1.00 & 0.1077E-04 & 0.1133E-02 & 0.5264E-03 & 0.1670E-02 \\
 40. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 50. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.755 & -1.00 & 0.4192E-08 & 0.7982E-07 & 0.4155E-07 & 0.1256E-06 \\
 50. & -2.505 & -0.75 & 0.3685E-06 & 0.5464E-05 & 0.2654E-05 & 0.8486E-05 \\
 50. & -2.255 & -0.50 & 0.2671E-05 & 0.3944E-04 & 0.1869E-04 & 0.6080E-04 \\
 50. & -2.005 & -0.25 & 0.7911E-05 & 0.1292E-03 & 0.6013E-04 & 0.1972E-03 \\
 50. & -1.755 &  0.00 & 0.1445E-04 & 0.2818E-03 & 0.1304E-03 & 0.4267E-03 \\
 50. & -1.505 &  0.25 & 0.1875E-04 & 0.4761E-03 & 0.2200E-03 & 0.7149E-03 \\
 50. & -1.255 &  0.50 & 0.1755E-04 & 0.6623E-03 & 0.3069E-03 & 0.9867E-03 \\
 50. & -1.005 &  0.75 & 0.1014E-04 & 0.7455E-03 & 0.3487E-03 & 0.1104E-02 \\
 50. & -0.755 &  1.00 & 0.1506E-05 & 0.4795E-03 & 0.2350E-03 & 0.7160E-03 \\
 50. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 60. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.755 & -1.00 & 0.1053E-09 & 0.3458E-08 & 0.1990E-08 & 0.5553E-08 \\
 60. & -2.505 & -0.75 & 0.6090E-07 & 0.1312E-05 & 0.6817E-06 & 0.2055E-05 \\
 60. & -2.255 & -0.50 & 0.6792E-06 & 0.1438E-04 & 0.7173E-05 & 0.2223E-04 \\
 60. & -2.005 & -0.25 & 0.2398E-05 & 0.5699E-04 & 0.2790E-04 & 0.8729E-04 \\
 60. & -1.755 &  0.00 & 0.4728E-05 & 0.1385E-03 & 0.6679E-04 & 0.2100E-03 \\
 60. & -1.505 &  0.25 & 0.6205E-05 & 0.2489E-03 & 0.1198E-03 & 0.3749E-03 \\
 60. & -1.255 &  0.50 & 0.5425E-05 & 0.3524E-03 & 0.1692E-03 & 0.5270E-03 \\
 60. & -1.005 &  0.75 & 0.2435E-05 & 0.3664E-03 & 0.1776E-03 & 0.5464E-03 \\
 60. & -0.755 &  1.00 & 0.8603E-07 & 0.1065E-03 & 0.5540E-04 & 0.1620E-03 \\
 60. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 70. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.755 & -1.00 & 0.5886E-13 & 0.7708E-11 & 0.5089E-11 & 0.1286E-10 \\
 70. & -2.505 & -0.75 & 0.7397E-08 & 0.2336E-06 & 0.1289E-06 & 0.3699E-06 \\
 70. & -2.255 & -0.50 & 0.1571E-06 & 0.4675E-05 & 0.2440E-05 & 0.7272E-05 \\
 70. & -2.005 & -0.25 & 0.6973E-06 & 0.2349E-04 & 0.1195E-04 & 0.3614E-04 \\
 70. & -1.755 &  0.00 & 0.1504E-05 & 0.6438E-04 & 0.3225E-04 & 0.9813E-04 \\
 70. & -1.505 &  0.25 & 0.1978E-05 & 0.1225E-03 & 0.6073E-04 & 0.1852E-03 \\
 70. & -1.255 &  0.50 & 0.1548E-05 & 0.1717E-03 & 0.8492E-04 & 0.2582E-03 \\
 70. & -1.005 &  0.75 & 0.4531E-06 & 0.1463E-03 & 0.7334E-04 & 0.2201E-03 \\
 70. & -0.755 &  1.00 & 0.1021E-09 & 0.1389E-05 & 0.8180E-06 & 0.2207E-05 \\
 70. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 80. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.505 & -0.75 & 0.5040E-09 & 0.2480E-07 & 0.1443E-07 & 0.3973E-07 \\
 80. & -2.255 & -0.50 & 0.3074E-07 & 0.1291E-05 & 0.7001E-06 & 0.2022E-05 \\
 80. & -2.005 & -0.25 & 0.1867E-06 & 0.8849E-05 & 0.4655E-05 & 0.1369E-04 \\
 80. & -1.755 &  0.00 & 0.4491E-06 & 0.2787E-04 & 0.1433E-04 & 0.4265E-04 \\
 80. & -1.505 &  0.25 & 0.5837E-06 & 0.5572E-04 & 0.2834E-04 & 0.8464E-04 \\
 80. & -1.255 &  0.50 & 0.3814E-06 & 0.7359E-04 & 0.3728E-04 & 0.1113E-03 \\
 80. & -1.005 &  0.75 & 0.5022E-07 & 0.3938E-04 & 0.2043E-04 & 0.5986E-04 \\
 80. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 90. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.505 & -0.75 & 0.9792E-11 & 0.8881E-09 & 0.5439E-09 & 0.1442E-08 \\
 90. & -2.255 & -0.50 & 0.4561E-08 & 0.2782E-06 & 0.1559E-06 & 0.4387E-06 \\
 90. & -2.005 & -0.25 & 0.4366E-07 & 0.2940E-05 & 0.1580E-05 & 0.4564E-05 \\
 90. & -1.755 &  0.00 & 0.1207E-06 & 0.1094E-04 & 0.5740E-05 & 0.1680E-04 \\
 90. & -1.505 &  0.25 & 0.1516E-06 & 0.2265E-04 & 0.1174E-04 & 0.3454E-04 \\
 90. & -1.255 &  0.50 & 0.7295E-07 & 0.2573E-04 & 0.1337E-04 & 0.3917E-04 \\
 90. & -1.005 &  0.75 & 0.1580E-08 & 0.4043E-05 & 0.2211E-05 & 0.6256E-05 \\
 90. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
100. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.505 & -0.75 & 0.9160E-16 & 0.1484E-12 & 0.1111E-12 & 0.2596E-12 \\
100. & -2.255 & -0.50 & 0.4183E-09 & 0.3969E-07 & 0.2284E-07 & 0.6295E-07 \\
100. & -2.005 & -0.25 & 0.8245E-08 & 0.8121E-06 & 0.4453E-06 & 0.1266E-05 \\
100. & -1.755 &  0.00 & 0.2751E-07 & 0.3731E-05 & 0.1989E-05 & 0.5748E-05 \\
100. & -1.505 &  0.25 & 0.3206E-07 & 0.7779E-05 & 0.4113E-05 & 0.1192E-04 \\
100. & -1.255 &  0.50 & 0.8829E-08 & 0.6266E-05 & 0.3336E-05 & 0.9611E-05 \\
100. & -1.005 &  0.75 & 0.1296E-12 & 0.4005E-08 & 0.2494E-08 & 0.6499E-08 \\
100. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 10. & -2.948 & -1.25 & 0.3168E-07 & 0.9891E-07 & 0.2882E-07 & 0.1594E-06 \\
 10. & -2.698 & -1.00 & 0.4986E-04 & 0.8805E-04 & 0.2460E-04 & 0.1625E-03 \\
 10. & -2.448 & -0.75 & 0.3891E-03 & 0.6344E-03 & 0.1784E-03 & 0.1202E-02 \\
 10. & -2.198 & -0.50 & 0.1030E-02 & 0.1699E-02 & 0.4881E-03 & 0.3217E-02 \\
 10. & -1.948 & -0.25 & 0.1727E-02 & 0.2991E-02 & 0.8845E-03 & 0.5602E-02 \\
 10. & -1.698 &  0.00 & 0.2252E-02 & 0.4192E-02 & 0.1280E-02 & 0.7724E-02 \\
 10. & -1.448 &  0.25 & 0.2479E-02 & 0.5078E-02 & 0.1618E-02 & 0.9175E-02 \\
 10. & -1.198 &  0.50 & 0.2362E-02 & 0.5531E-02 & 0.1854E-02 & 0.9747E-02 \\
 10. & -0.948 &  0.75 & 0.1882E-02 & 0.5482E-02 & 0.1986E-02 & 0.9350E-02 \\
 10. & -0.698 &  1.00 & 0.1033E-02 & 0.4764E-02 & 0.1939E-02 & 0.7736E-02 \\
 10. & -0.448 &  1.25 & 0.6522E-04 & 0.2386E-02 & 0.1352E-02 & 0.3803E-02 \\
\hline                                                       
 20. & -2.948 & -1.25 & 0.1106E-09 & 0.1491E-08 & 0.6306E-09 & 0.2232E-08 \\
 20. & -2.698 & -1.00 & 0.4567E-05 & 0.1878E-04 & 0.6882E-05 & 0.3023E-04 \\
 20. & -2.448 & -0.75 & 0.5344E-04 & 0.2038E-03 & 0.7379E-04 & 0.3310E-03 \\
 20. & -2.198 & -0.50 & 0.1684E-03 & 0.6836E-03 & 0.2489E-03 & 0.1101E-02 \\
 20. & -1.948 & -0.25 & 0.3099E-03 & 0.1412E-02 & 0.5249E-03 & 0.2247E-02 \\
 20. & -1.698 &  0.00 & 0.4255E-03 & 0.2244E-02 & 0.8617E-03 & 0.3531E-02 \\
 20. & -1.448 &  0.25 & 0.4793E-03 & 0.3021E-02 & 0.1211E-02 & 0.4711E-02 \\
 20. & -1.198 &  0.50 & 0.4528E-03 & 0.3611E-02 & 0.1517E-02 & 0.5581E-02 \\
 20. & -0.948 &  0.75 & 0.3387E-03 & 0.3901E-02 & 0.1753E-02 & 0.5993E-02 \\
 20. & -0.698 &  1.00 & 0.1492E-03 & 0.3685E-02 & 0.1823E-02 & 0.5657E-02 \\
 20. & -0.448 &  1.25 & 0.9960E-06 & 0.1201E-02 & 0.7814E-03 & 0.1983E-02 \\
\hline                                                       
 30. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 30. & -2.698 & -1.00 & 0.4967E-06 & 0.3920E-05 & 0.1673E-05 & 0.6090E-05 \\
 30. & -2.448 & -0.75 & 0.1013E-04 & 0.7266E-04 & 0.3024E-04 & 0.1130E-03 \\
 30. & -2.198 & -0.50 & 0.3932E-04 & 0.3100E-03 & 0.1294E-03 & 0.4787E-03 \\
 30. & -1.948 & -0.25 & 0.8039E-04 & 0.7482E-03 & 0.3166E-03 & 0.1145E-02 \\
 30. & -1.698 &  0.00 & 0.1166E-03 & 0.1334E-02 & 0.5763E-03 & 0.2027E-02 \\
 30. & -1.448 &  0.25 & 0.1340E-03 & 0.1966E-02 & 0.8771E-03 & 0.2977E-02 \\
 30. & -1.198 &  0.50 & 0.1241E-03 & 0.2524E-02 & 0.1171E-02 & 0.3819E-02 \\
 30. & -0.948 &  0.75 & 0.8465E-04 & 0.2874E-02 & 0.1401E-02 & 0.4360E-02 \\
 30. & -0.698 &  1.00 & 0.2693E-04 & 0.2707E-02 & 0.1432E-02 & 0.4166E-02 \\
 30. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 40. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.698 & -1.00 & 0.4123E-07 & 0.5774E-06 & 0.2788E-06 & 0.8974E-06 \\
 40. & -2.448 & -0.75 & 0.2008E-05 & 0.2418E-04 & 0.1124E-04 & 0.3743E-04 \\
 40. & -2.198 & -0.50 & 0.1021E-04 & 0.1371E-03 & 0.6307E-04 & 0.2104E-03 \\
 40. & -1.948 & -0.25 & 0.2365E-04 & 0.3889E-03 & 0.1797E-03 & 0.5923E-03 \\
 40. & -1.698 &  0.00 & 0.3644E-04 & 0.7737E-03 & 0.3624E-03 & 0.1173E-02 \\
 40. & -1.448 &  0.25 & 0.4254E-04 & 0.1234E-02 & 0.5916E-03 & 0.1868E-02 \\
 40. & -1.198 &  0.50 & 0.3803E-04 & 0.1676E-02 & 0.8260E-03 & 0.2540E-02 \\
 40. & -0.948 &  0.75 & 0.2261E-04 & 0.1952E-02 & 0.1001E-02 & 0.2976E-02 \\
 40. & -0.698 &  1.00 & 0.4182E-05 & 0.1626E-02 & 0.9047E-03 & 0.2535E-02 \\
 40. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 50. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.698 & -1.00 & 0.1555E-08 & 0.3953E-07 & 0.2158E-07 & 0.6266E-07 \\
 50. & -2.448 & -0.75 & 0.3618E-06 & 0.6870E-05 & 0.3490E-05 & 0.1072E-04 \\
 50. & -2.198 & -0.50 & 0.2672E-05 & 0.5644E-04 & 0.2820E-04 & 0.8731E-04 \\
 50. & -1.948 & -0.25 & 0.7227E-05 & 0.1920E-03 & 0.9553E-04 & 0.2948E-03 \\
 50. & -1.698 &  0.00 & 0.1192E-04 & 0.4271E-03 & 0.2140E-03 & 0.6530E-03 \\
 50. & -1.448 &  0.25 & 0.1406E-04 & 0.7334E-03 & 0.3718E-03 & 0.1119E-02 \\
 50. & -1.198 &  0.50 & 0.1186E-04 & 0.1038E-02 & 0.5347E-03 & 0.1585E-02 \\
 50. & -0.948 &  0.75 & 0.5712E-05 & 0.1188E-02 & 0.6349E-03 & 0.1829E-02 \\
 50. & -0.698 &  1.00 & 0.3551E-06 & 0.6387E-03 & 0.3846E-03 & 0.1024E-02 \\
 50. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 60. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.698 & -1.00 & 0.5485E-11 & 0.3495E-09 & 0.2162E-09 & 0.5712E-09 \\
 60. & -2.448 & -0.75 & 0.5153E-07 & 0.1513E-05 & 0.8345E-06 & 0.2399E-05 \\
 60. & -2.198 & -0.50 & 0.6588E-06 & 0.2094E-04 & 0.1117E-04 & 0.3277E-04 \\
 60. & -1.948 & -0.25 & 0.2178E-05 & 0.8869E-04 & 0.4689E-04 & 0.1378E-03 \\
 60. & -1.698 &  0.00 & 0.3891E-05 & 0.2227E-03 & 0.1172E-03 & 0.3438E-03 \\
 60. & -1.448 &  0.25 & 0.4604E-05 & 0.4102E-03 & 0.2167E-03 & 0.6315E-03 \\
 60. & -1.198 &  0.50 & 0.3542E-05 & 0.5940E-03 & 0.3175E-03 & 0.9150E-03 \\
 60. & -0.948 &  0.75 & 0.1207E-05 & 0.6174E-03 & 0.3439E-03 & 0.9625E-03 \\
 60. & -0.698 &  1.00 & 0.2850E-08 & 0.4959E-04 & 0.3558E-04 & 0.8517E-04 \\
 60. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 70. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.448 & -0.75 & 0.4608E-08 & 0.2167E-06 & 0.1282E-06 & 0.3495E-06 \\
 70. & -2.198 & -0.50 & 0.1427E-06 & 0.6728E-05 & 0.3798E-05 & 0.1067E-04 \\
 70. & -1.948 & -0.25 & 0.6194E-06 & 0.3772E-04 & 0.2097E-04 & 0.5931E-04 \\
 70. & -1.698 &  0.00 & 0.1219E-05 & 0.1087E-03 & 0.5952E-04 & 0.1694E-03 \\
 70. & -1.448 &  0.25 & 0.1432E-05 & 0.2138E-03 & 0.1168E-03 & 0.3320E-03 \\
 70. & -1.198 &  0.50 & 0.9492E-06 & 0.3062E-03 & 0.1690E-03 & 0.4761E-03 \\
 70. & -0.948 &  0.75 & 0.1734E-06 & 0.2410E-03 & 0.1423E-03 & 0.3835E-03 \\
 70. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 70. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 80. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.448 & -0.75 & 0.1504E-09 & 0.1291E-07 & 0.8212E-08 & 0.2127E-07 \\
 80. & -2.198 & -0.50 & 0.2459E-07 & 0.1747E-05 & 0.1039E-05 & 0.2811E-05 \\
 80. & -1.948 & -0.25 & 0.1581E-06 & 0.1437E-04 & 0.8241E-05 & 0.2277E-04 \\
 80. & -1.698 &  0.00 & 0.3519E-06 & 0.4871E-04 & 0.2747E-04 & 0.7653E-04 \\
 80. & -1.448 &  0.25 & 0.4027E-06 & 0.1015E-03 & 0.5691E-04 & 0.1588E-03 \\
 80. & -1.198 &  0.50 & 0.2083E-06 & 0.1344E-03 & 0.7689E-04 & 0.2115E-03 \\
 80. & -0.948 &  0.75 & 0.9899E-08 & 0.4760E-04 & 0.3088E-04 & 0.7849E-04 \\
 80. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 90. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.448 & -0.75 & 0.1701E-12 & 0.5315E-10 & 0.3726E-10 & 0.9058E-10 \\
 90. & -2.198 & -0.50 & 0.2821E-08 & 0.3187E-06 & 0.1973E-06 & 0.5188E-06 \\
 90. & -1.948 & -0.25 & 0.3368E-07 & 0.4667E-05 & 0.2760E-05 & 0.7461E-05 \\
 90. & -1.698 &  0.00 & 0.8855E-07 & 0.1935E-04 & 0.1122E-04 & 0.3066E-04 \\
 90. & -1.448 &  0.25 & 0.9563E-07 & 0.4185E-04 & 0.2409E-04 & 0.6604E-04 \\
 90. & -1.198 &  0.50 & 0.3160E-07 & 0.4433E-04 & 0.2653E-04 & 0.7089E-04 \\
 90. & -0.948 &  0.75 & 0.1475E-10 & 0.5639E-06 & 0.4400E-06 & 0.1004E-05 \\
 90. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
100. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.448 & -0.75 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.198 & -0.50 & 0.1444E-09 & 0.2938E-07 & 0.1889E-07 & 0.4841E-07 \\
100. & -1.948 & -0.25 & 0.5305E-08 & 0.1175E-05 & 0.7130E-06 & 0.1893E-05 \\
100. & -1.698 &  0.00 & 0.1779E-07 & 0.6383E-05 & 0.3787E-05 & 0.1019E-04 \\
100. & -1.448 &  0.25 & 0.1702E-07 & 0.1369E-04 & 0.8094E-05 & 0.2180E-04 \\
100. & -1.198 &  0.50 & 0.2211E-08 & 0.7962E-05 & 0.5099E-05 & 0.1306E-04 \\
100. & -0.948 &  0.75 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 10. & -2.948 & -1.25 & 0.5473E-08 & 0.2069E-07 & 0.6063E-08 & 0.3223E-07 \\
 10. & -2.698 & -1.00 & 0.1930E-04 & 0.3815E-04 & 0.1074E-04 & 0.6819E-04 \\
 10. & -2.448 & -0.75 & 0.2288E-03 & 0.3872E-03 & 0.1096E-03 & 0.7256E-03 \\
 10. & -2.198 & -0.50 & 0.8009E-03 & 0.1284E-02 & 0.3683E-03 & 0.2453E-02 \\
 10. & -1.948 & -0.25 & 0.1633E-02 & 0.2600E-02 & 0.7565E-03 & 0.4990E-02 \\
 10. & -1.698 &  0.00 & 0.2432E-02 & 0.3975E-02 & 0.1171E-02 & 0.7578E-02 \\
 10. & -1.448 &  0.25 & 0.2915E-02 & 0.5052E-02 & 0.1516E-02 & 0.9483E-02 \\
 10. & -1.198 &  0.50 & 0.2914E-02 & 0.5600E-02 & 0.1709E-02 & 0.1022E-01 \\
 10. & -0.948 &  0.75 & 0.2370E-02 & 0.5498E-02 & 0.1736E-02 & 0.9604E-02 \\
 10. & -0.698 &  1.00 & 0.1302E-02 & 0.4547E-02 & 0.1549E-02 & 0.7398E-02 \\
 10. & -0.448 &  1.25 & 0.8026E-04 & 0.1763E-02 & 0.7882E-03 & 0.2631E-02 \\
\hline                                                       
 20. & -2.948 & -1.25 & 0.1552E-10 & 0.2461E-09 & 0.1061E-09 & 0.3677E-09 \\
 20. & -2.698 & -1.00 & 0.1609E-05 & 0.7147E-05 & 0.2633E-05 & 0.1139E-04 \\
 20. & -2.448 & -0.75 & 0.2889E-04 & 0.1066E-03 & 0.3877E-04 & 0.1743E-03 \\
 20. & -2.198 & -0.50 & 0.1214E-03 & 0.4293E-03 & 0.1558E-03 & 0.7065E-03 \\
 20. & -1.948 & -0.25 & 0.2744E-03 & 0.9930E-03 & 0.3611E-03 & 0.1628E-02 \\
 20. & -1.698 &  0.00 & 0.4344E-03 & 0.1688E-02 & 0.6194E-03 & 0.2742E-02 \\
 20. & -1.448 &  0.25 & 0.5372E-03 & 0.2352E-02 & 0.8745E-03 & 0.3764E-02 \\
 20. & -1.198 &  0.50 & 0.5361E-03 & 0.2837E-02 & 0.1070E-02 & 0.4443E-02 \\
 20. & -0.948 &  0.75 & 0.4114E-03 & 0.3014E-02 & 0.1167E-02 & 0.4592E-02 \\
 20. & -0.698 &  1.00 & 0.1815E-03 & 0.2664E-02 & 0.1094E-02 & 0.3940E-02 \\
 20. & -0.448 &  1.25 & 0.1050E-05 & 0.5279E-03 & 0.2793E-03 & 0.8083E-03 \\
\hline                                                       
 30. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 30. & -2.698 & -1.00 & 0.1583E-06 & 0.1303E-05 & 0.5553E-06 & 0.2017E-05 \\
 30. & -2.448 & -0.75 & 0.5046E-05 & 0.3342E-04 & 0.1382E-04 & 0.5229E-04 \\
 30. & -2.198 & -0.50 & 0.2637E-04 & 0.1690E-03 & 0.6898E-04 & 0.2644E-03 \\
 30. & -1.948 & -0.25 & 0.6672E-04 & 0.4500E-03 & 0.1839E-03 & 0.7006E-03 \\
 30. & -1.698 &  0.00 & 0.1125E-03 & 0.8488E-03 & 0.3461E-03 & 0.1307E-02 \\
 30. & -1.448 &  0.25 & 0.1428E-03 & 0.1286E-02 & 0.5278E-03 & 0.1957E-02 \\
 30. & -1.198 &  0.50 & 0.1405E-03 & 0.1659E-02 & 0.6891E-03 & 0.2489E-02 \\
 30. & -0.948 &  0.75 & 0.9850E-04 & 0.1846E-02 & 0.7821E-03 & 0.2727E-02 \\
 30. & -0.698 &  1.00 & 0.3113E-04 & 0.1581E-02 & 0.7063E-03 & 0.2318E-02 \\
 30. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 40. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.698 & -1.00 & 0.1162E-07 & 0.1633E-06 & 0.7834E-07 & 0.2533E-06 \\
 40. & -2.448 & -0.75 & 0.9161E-06 & 0.9828E-05 & 0.4477E-05 & 0.1522E-04 \\
 40. & -2.198 & -0.50 & 0.6357E-05 & 0.6625E-04 & 0.2956E-04 & 0.1022E-03 \\
 40. & -1.948 & -0.25 & 0.1838E-04 & 0.2063E-03 & 0.9101E-04 & 0.3157E-03 \\
 40. & -1.698 &  0.00 & 0.3315E-04 & 0.4319E-03 & 0.1897E-03 & 0.6547E-03 \\
 40. & -1.448 &  0.25 & 0.4300E-04 & 0.7050E-03 & 0.3102E-03 & 0.1058E-02 \\
 40. & -1.198 &  0.50 & 0.4094E-04 & 0.9564E-03 & 0.4232E-03 & 0.1421E-02 \\
 40. & -0.948 &  0.75 & 0.2498E-04 & 0.1073E-02 & 0.4830E-03 & 0.1581E-02 \\
 40. & -0.698 &  1.00 & 0.4452E-05 & 0.7582E-03 & 0.3605E-03 & 0.1123E-02 \\
 40. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 50. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.698 & -1.00 & 0.3692E-09 & 0.9088E-08 & 0.4879E-08 & 0.1434E-07 \\
 50. & -2.448 & -0.75 & 0.1493E-06 & 0.2451E-05 & 0.1202E-05 & 0.3802E-05 \\
 50. & -2.198 & -0.50 & 0.1536E-05 & 0.2433E-04 & 0.1157E-04 & 0.3744E-04 \\
 50. & -1.948 & -0.25 & 0.5241E-05 & 0.9110E-04 & 0.4264E-04 & 0.1390E-03 \\
 50. & -1.698 &  0.00 & 0.1019E-04 & 0.2128E-03 & 0.9861E-04 & 0.3216E-03 \\
 50. & -1.448 &  0.25 & 0.1342E-04 & 0.3722E-03 & 0.1721E-03 & 0.5577E-03 \\
 50. & -1.198 &  0.50 & 0.1206E-04 & 0.5209E-03 & 0.2418E-03 & 0.7748E-03 \\
 50. & -0.948 &  0.75 & 0.5896E-05 & 0.5569E-03 & 0.2624E-03 & 0.8252E-03 \\
 50. & -0.698 &  1.00 & 0.3219E-06 & 0.2176E-03 & 0.1105E-03 & 0.3284E-03 \\
 50. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 60. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.698 & -1.00 & 0.9742E-12 & 0.5895E-10 & 0.3557E-10 & 0.9549E-10 \\
 60. & -2.448 & -0.75 & 0.1879E-07 & 0.4649E-06 & 0.2448E-06 & 0.7285E-06 \\
 60. & -2.198 & -0.50 & 0.3462E-06 & 0.8025E-05 & 0.4029E-05 & 0.1240E-04 \\
 60. & -1.948 & -0.25 & 0.1464E-05 & 0.3773E-04 & 0.1845E-04 & 0.5764E-04 \\
 60. & -1.698 &  0.00 & 0.3107E-05 & 0.9948E-04 & 0.4818E-04 & 0.1508E-03 \\
 60. & -1.448 &  0.25 & 0.4117E-05 & 0.1854E-03 & 0.8919E-04 & 0.2787E-03 \\
 60. & -1.198 &  0.50 & 0.3361E-05 & 0.2609E-03 & 0.1255E-03 & 0.3898E-03 \\
 60. & -0.948 &  0.75 & 0.1133E-05 & 0.2402E-03 & 0.1177E-03 & 0.3590E-03 \\
 60. & -0.698 &  1.00 & 0.1665E-08 & 0.9333E-05 & 0.5264E-05 & 0.1460E-04 \\
 60. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 70. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.448 & -0.75 & 0.1428E-08 & 0.5537E-07 & 0.3083E-07 & 0.8763E-07 \\
 70. & -2.198 & -0.50 & 0.6747E-07 & 0.2265E-05 & 0.1187E-05 & 0.3519E-05 \\
 70. & -1.948 & -0.25 & 0.3823E-06 & 0.1431E-04 & 0.7293E-05 & 0.2199E-04 \\
 70. & -1.698 &  0.00 & 0.9015E-06 & 0.4333E-04 & 0.2168E-04 & 0.6591E-04 \\
 70. & -1.448 &  0.25 & 0.1187E-05 & 0.8549E-04 & 0.4243E-04 & 0.1291E-03 \\
 70. & -1.198 &  0.50 & 0.8257E-06 & 0.1157E-03 & 0.5751E-04 & 0.1740E-03 \\
 70. & -0.948 &  0.75 & 0.1405E-06 & 0.7359E-04 & 0.3751E-04 & 0.1112E-03 \\
 70. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 70. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved & direct & DIS &
total \\
\hline \hline
 80. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.448 & -0.75 & 0.3712E-10 & 0.2587E-08 & 0.1531E-08 & 0.4155E-08 \\
 80. & -2.198 & -0.50 & 0.1021E-07 & 0.5057E-06 & 0.2752E-06 & 0.7911E-06 \\
 80. & -1.948 & -0.25 & 0.8823E-07 & 0.4802E-05 & 0.2507E-05 & 0.7397E-05 \\
 80. & -1.698 &  0.00 & 0.2378E-06 & 0.1715E-04 & 0.8814E-05 & 0.2620E-04 \\
 80. & -1.448 &  0.25 & 0.3046E-06 & 0.3535E-04 & 0.1798E-04 & 0.5363E-04 \\
 80. & -1.198 &  0.50 & 0.1615E-06 & 0.4247E-04 & 0.2162E-04 & 0.6425E-04 \\
 80. & -0.948 &  0.75 & 0.6195E-08 & 0.1024E-04 & 0.5499E-05 & 0.1575E-04 \\
 80. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
 90. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.448 & -0.75 & 0.2767E-13 & 0.7313E-11 & 0.4737E-11 & 0.1208E-10 \\
 90. & -2.198 & -0.50 & 0.9914E-09 & 0.7672E-07 & 0.4321E-07 & 0.1209E-06 \\
 90. & -1.948 & -0.25 & 0.1665E-07 & 0.1347E-05 & 0.7220E-06 & 0.2086E-05 \\
 90. & -1.698 &  0.00 & 0.5370E-07 & 0.5913E-05 & 0.3109E-05 & 0.9076E-05 \\
 90. & -1.448 &  0.25 & 0.6450E-07 & 0.1242E-04 & 0.6451E-05 & 0.1894E-04 \\
 90. & -1.198 &  0.50 & 0.2085E-07 & 0.1119E-04 & 0.5879E-05 & 0.1709E-04 \\
 90. & -0.948 &  0.75 & 0.5000E-11 & 0.6326E-07 & 0.3770E-07 & 0.1010E-06 \\
 90. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                                                       
100. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.448 & -0.75 &   ---      &   ---      &   ---      &   ---      \\
100. & -2.198 & -0.50 & 0.4055E-10 & 0.5574E-08 & 0.3242E-08 & 0.8857E-08 \\
100. & -1.948 & -0.25 & 0.2253E-08 & 0.2849E-06 & 0.1561E-06 & 0.4433E-06 \\
100. & -1.698 &  0.00 & 0.9440E-08 & 0.1652E-05 & 0.8851E-06 & 0.2547E-05 \\
100. & -1.448 &  0.25 & 0.9898E-08 & 0.3355E-05 & 0.1778E-05 & 0.5143E-05 \\
100. & -1.198 &  0.50 & 0.1140E-08 & 0.1490E-05 & 0.8106E-06 & 0.2302E-05 \\
100. & -0.948 &  0.75 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      \\
100. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS: $W^+$ production & DIS:
$W^-$ production \\
\hline \hline
 10. & -3.005 & -1.25 & 0.5293E-06 & 0.1421E-06 \\
 10. & -2.755 & -1.00 & 0.4723E-04 & 0.2297E-04 \\
 10. & -2.505 & -0.75 & 0.2459E-03 & 0.1629E-03 \\
 10. & -2.255 & -0.50 & 0.5924E-03 & 0.4762E-03 \\
 10. & -2.005 & -0.25 & 0.1003E-02 & 0.9137E-03 \\
 10. & -1.755 &  0.00 & 0.1400E-02 & 0.1371E-02 \\
 10. & -1.505 &  0.25 & 0.1713E-02 & 0.1738E-02 \\
 10. & -1.255 &  0.50 & 0.1904E-02 & 0.1950E-02 \\
 10. & -1.005 &  0.75 & 0.1963E-02 & 0.1999E-02 \\
 10. & -0.755 &  1.00 & 0.1863E-02 & 0.1857E-02 \\
 10. & -0.505 &  1.25 & 0.1423E-02 & 0.1301E-02 \\
 \hline
 20. & -3.005 & -1.25 & 0.5471E-07 & 0.1275E-07 \\
 20. & -2.755 & -1.00 & 0.1545E-04 & 0.6544E-05 \\
 20. & -2.505 & -0.75 & 0.1105E-03 & 0.6238E-04 \\
 20. & -2.255 & -0.50 & 0.3184E-03 & 0.2142E-03 \\
 20. & -2.005 & -0.25 & 0.6188E-03 & 0.4610E-03 \\
 20. & -1.755 &  0.00 & 0.9592E-03 & 0.7611E-03 \\
 20. & -1.505 &  0.25 & 0.1286E-02 & 0.1052E-02 \\
 20. & -1.255 &  0.50 & 0.1546E-02 & 0.1288E-02 \\
 20. & -1.005 &  0.75 & 0.1708E-02 & 0.1430E-02 \\
 20. & -0.755 &  1.00 & 0.1715E-02 & 0.1417E-02 \\
 20. & -0.505 &  1.25 & 0.1252E-02 & 0.9296E-03 \\
 \hline
 30. & -3.005 & -1.25 & 0.1659E-08 & 0.3110E-09 \\
 30. & -2.755 & -1.00 & 0.4690E-05 & 0.1743E-05 \\
 30. & -2.505 & -0.75 & 0.4996E-04 & 0.2469E-04 \\
 30. & -2.255 & -0.50 & 0.1766E-03 & 0.1026E-03 \\
 30. & -2.005 & -0.25 & 0.3887E-03 & 0.2491E-03 \\
 30. & -1.755 &  0.00 & 0.6654E-03 & 0.4509E-03 \\
 30. & -1.505 &  0.25 & 0.9619E-03 & 0.6734E-03 \\
 30. & -1.255 &  0.50 & 0.1222E-02 & 0.8779E-03 \\
 30. & -1.005 &  0.75 & 0.1401E-02 & 0.1023E-02 \\
 30. & -0.755 &  1.00 & 0.1409E-02 & 0.1022E-02 \\
 30. & -0.505 &  1.25 & 0.5914E-03 & 0.3246E-03 \\
 \hline
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS: $W^+$ production & DIS:
$W^-$ production \\
\hline \hline
 40. & -3.005 & -1.25 & --- & --- \\
 40. & -2.755 & -1.00 & 0.1124E-05 & 0.3616E-06 \\
 40. & -2.505 & -0.75 & 0.2090E-04 & 0.9162E-05 \\
 40. & -2.255 & -0.50 & 0.9266E-04 & 0.4768E-04 \\
 40. & -2.005 & -0.25 & 0.2343E-03 & 0.1325E-03 \\
 40. & -1.755 &  0.00 & 0.4375E-03 & 0.2632E-03 \\
 40. & -1.505 &  0.25 & 0.6741E-03 & 0.4212E-03 \\
 40. & -1.255 &  0.50 & 0.8945E-03 & 0.5770E-03 \\
 40. & -1.005 &  0.75 & 0.1041E-02 & 0.6847E-03 \\
 40. & -0.755 &  1.00 & 0.9832E-03 & 0.6333E-03 \\
 40. & -0.505 &  1.25 & --- & --- \\
 \hline
 50. & -3.005 & -1.25 & --- & --- \\
 50. & -2.755 & -1.00 & 0.1718E-06 & 0.4696E-07 \\
 50. & -2.505 & -0.75 & 0.7646E-05 & 0.2980E-05 \\
 50. & -2.255 & -0.50 & 0.4505E-04 & 0.2098E-04 \\
 50. & -2.005 & -0.25 & 0.1329E-03 & 0.6793E-04 \\
 50. & -1.755 &  0.00 & 0.2722E-03 & 0.1482E-03 \\
 50. & -1.505 &  0.25 & 0.4421E-03 & 0.2524E-03 \\
 50. & -1.255 &  0.50 & 0.6058E-03 & 0.3573E-03 \\
 50. & -1.005 &  0.75 & 0.6945E-03 & 0.4187E-03 \\
 50. & -0.755 &  1.00 & 0.5432E-03 & 0.3029E-03 \\
 50. & -0.505 &  1.25 & --- & --- \\
 \hline
 60. & -3.005 & -1.25 & --- & --- \\
 60. & -2.755 & -1.00 & 0.1052E-07 & 0.2346E-08 \\
 60. & -2.505 & -0.75 & 0.2314E-05 & 0.8042E-06 \\
 60. & -2.255 & -0.50 & 0.2006E-04 & 0.8471E-05 \\
 60. & -2.005 & -0.25 & 0.7002E-04 & 0.3296E-04 \\
 60. & -1.755 &  0.00 & 0.1582E-03 & 0.7978E-04 \\
 60. & -1.505 &  0.25 & 0.2710E-03 & 0.1437E-03 \\
 60. & -1.255 &  0.50 & 0.3760E-03 & 0.2074E-03 \\
 60. & -1.005 &  0.75 & 0.4090E-03 & 0.2261E-03 \\
 60. & -0.755 &  1.00 & 0.1785E-03 & 0.7872E-04 \\
 60. & -0.505 &  1.25 & --- & --- \\
 \hline
 70. & -3.005 & -1.25 & --- & --- \\
 70. & -2.755 & -1.00 & 0.3927E-10 & 0.6367E-11 \\
 70. & -2.505 & -0.75 & 0.5238E-06 & 0.1605E-06 \\
 70. & -2.255 & -0.50 & 0.7859E-05 & 0.3035E-05 \\
 70. & -2.005 & -0.25 & 0.3410E-04 & 0.1487E-04 \\
 70. & -1.755 &  0.00 & 0.8562E-04 & 0.4036E-04 \\
 70. & -1.505 &  0.25 & 0.1547E-03 & 0.7713E-04 \\
 70. & -1.255 &  0.50 & 0.2135E-03 & 0.1100E-03 \\
 70. & -1.005 &  0.75 & 0.2007E-03 & 0.1000E-03 \\
 70. & -0.755 &  1.00 & 0.5346E-05 & 0.1337E-05 \\
 70. & -0.505 &  1.25 & --- & --- \\
 \hline
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS: $W^+$ production & DIS:
$W^-$ production \\
\hline \hline
 80. & -3.005 & -1.25 & --- & --- \\
 80. & -2.755 & -1.00 & --- & --- \\
 80. & -2.505 & -0.75 & 0.7232E-07 & 0.1910E-07 \\
 80. & -2.255 & -0.50 & 0.2632E-05 & 0.9281E-06 \\
 80. & -2.005 & -0.25 & 0.1510E-04 & 0.6154E-05 \\
 80. & -1.755 &  0.00 & 0.4303E-04 & 0.1909E-04 \\
 80. & -1.505 &  0.25 & 0.8141E-04 & 0.3819E-04 \\
 80. & -1.255 &  0.50 & 0.1077E-03 & 0.5168E-04 \\
 80. & -1.005 &  0.75 & 0.7082E-04 & 0.3033E-04 \\
 80. & -0.755 &  1.00 & --- & --- \\
 80. & -0.505 &  1.25 & --- & --- \\
 \hline
 90. & -3.005 & -1.25 & --- & --- \\
 90. & -2.755 & -1.00 & --- & --- \\
 90. & -2.505 & -0.75 & 0.3538E-08 & 0.7691E-09 \\
 90. & -2.255 & -0.50 & 0.6903E-06 & 0.2202E-06 \\
 90. & -2.005 & -0.25 & 0.5895E-05 & 0.2236E-05 \\
 90. & -1.755 &  0.00 & 0.1951E-04 & 0.8173E-05 \\
 90. & -1.505 &  0.25 & 0.3826E-04 & 0.1690E-04 \\
 90. & -1.255 &  0.50 & 0.4519E-04 & 0.1981E-04 \\
 90. & -1.005 &  0.75 & 0.1100E-04 & 0.3613E-05 \\
 90. & -0.755 &  1.00 & --- & --- \\
 90. & -0.505 &  1.25 & --- & --- \\
 \hline
100. & -3.005 & -1.25 & --- & --- \\
100. & -2.755 & -1.00 & --- & --- \\
100. & -2.505 & -0.75 & 0.1656E-11 & 0.1663E-12 \\
100. & -2.255 & -0.50 & 0.1213E-06 & 0.3464E-07 \\
100. & -2.005 & -0.25 & 0.1918E-05 & 0.6756E-06 \\
100. & -1.755 &  0.00 & 0.7739E-05 & 0.3034E-05 \\
100. & -1.505 &  0.25 & 0.1536E-04 & 0.6341E-05 \\
100. & -1.255 &  0.50 & 0.1384E-04 & 0.5356E-05 \\
100. & -1.005 &  0.75 & 0.2668E-07 & 0.4547E-08 \\
100. & -0.755 &  1.00 & --- & --- \\
100. & -0.505 &  1.25 & --- & --- \\
 \hline
\hline                            
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 10. & -3.005 & -1.25 & 0.5250E-06 & 0.1196E-05 & 0.1920E-05 & 0.3387E-06 & 0.2784E-05 \\
 10. & -2.755 & -1.00 & 0.8354E-04 & 0.1356E-03 & 0.1740E-03 & 0.3761E-04 & 0.2951E-03 \\
 10. & -2.505 & -0.75 & 0.5007E-03 & 0.7714E-03 & 0.8789E-03 & 0.2158E-03 & 0.1595E-02 \\
 10. & -2.255 & -0.50 & 0.1233E-02 & 0.1938E-02 & 0.2043E-02 & 0.5535E-03 & 0.3830E-02 \\
 10. & -2.005 & -0.25 & 0.2032E-02 & 0.3359E-02 & 0.3362E-02 & 0.9887E-03 & 0.6383E-02 \\
 10. & -1.755 &  0.00 & 0.2666E-02 & 0.4720E-02 & 0.4537E-02 & 0.1439E-02 & 0.8642E-02 \\
 10. & -1.505 &  0.25 & 0.2990E-02 & 0.5780E-02 & 0.5425E-02 & 0.1833E-02 & 0.1025E-01 \\
 10. & -1.255 &  0.50 & 0.2932E-02 & 0.6386E-02 & 0.5902E-02 & 0.2117E-02 & 0.1095E-01 \\
 10. & -1.005 &  0.75 & 0.2454E-02 & 0.6448E-02 & 0.5997E-02 & 0.2277E-02 & 0.1073E-01 \\
 10. & -0.755 &  1.00 & 0.1530E-02 & 0.5818E-02 & 0.5639E-02 & 0.2294E-02 & 0.9463E-02 \\
 10. & -0.505 &  1.25 & 0.2961E-03 & 0.3796E-02 & 0.4144E-02 & 0.1907E-02 & 0.6347E-02 \\
\hline                            
 20. & -3.005 & -1.25 & 0.1419E-07 & 0.8502E-07 & 0.1395E-06 & 0.3245E-07 & 0.1861E-06 \\
 20. & -2.755 & -1.00 & 0.8735E-05 & 0.3245E-04 & 0.4493E-04 & 0.1175E-04 & 0.6542E-04 \\
 20. & -2.505 & -0.75 & 0.7242E-04 & 0.2601E-03 & 0.3345E-03 & 0.9312E-04 & 0.5000E-03 \\
 20. & -2.255 & -0.50 & 0.2077E-03 & 0.8008E-03 & 0.9825E-03 & 0.2907E-03 & 0.1481E-02 \\
 20. & -2.005 & -0.25 & 0.3727E-03 & 0.1609E-02 & 0.1913E-02 & 0.5947E-03 & 0.2881E-02 \\
 20. & -1.755 &  0.00 & 0.5136E-03 & 0.2544E-02 & 0.2944E-02 & 0.9702E-03 & 0.4428E-02 \\
 20. & -1.505 &  0.25 & 0.5903E-03 & 0.3440E-02 & 0.3902E-02 & 0.1367E-02 & 0.5859E-02 \\
 20. & -1.255 &  0.50 & 0.5776E-03 & 0.4150E-02 & 0.4642E-02 & 0.1729E-02 & 0.6949E-02 \\
 20. & -1.005 &  0.75 & 0.4616E-03 & 0.4549E-02 & 0.5063E-02 & 0.2013E-02 & 0.7537E-02 \\
 20. & -0.755 &  1.00 & 0.2450E-03 & 0.4455E-02 & 0.4947E-02 & 0.2152E-02 & 0.7344E-02 \\
 20. & -0.505 &  1.25 & 0.1984E-04 & 0.2888E-02 & 0.3240E-02 & 0.1671E-02 & 0.4931E-02 \\
\hline                            
\end{tabular}
%  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
%  \begin{center}
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 30. & -3.005 & -1.25 & 0.1256E-09 & 0.1821E-08 & 0.2969E-08 & 0.8648E-09 & 0.3959E-08 \\
 30. & -2.755 & -1.00 & 0.1156E-05 & 0.8038E-05 & 0.1097E-04 & 0.3385E-05 & 0.1551E-04 \\
 30. & -2.505 & -0.75 & 0.1467E-04 & 0.9825E-04 & 0.1253E-03 & 0.4077E-04 & 0.1807E-03 \\
 30. & -2.255 & -0.50 & 0.5033E-04 & 0.3745E-03 & 0.4580E-03 & 0.1552E-03 & 0.6636E-03 \\
 30. & -2.005 & -0.25 & 0.9932E-04 & 0.8685E-03 & 0.1031E-02 & 0.3646E-03 & 0.1495E-02 \\
 30. & -1.755 &  0.00 & 0.1442E-03 & 0.1529E-02 & 0.1776E-02 & 0.6563E-03 & 0.2576E-02 \\
 30. & -1.505 &  0.25 & 0.1693E-03 & 0.2252E-02 & 0.2566E-02 & 0.9994E-03 & 0.3735E-02 \\
 30. & -1.255 &  0.50 & 0.1638E-03 & 0.2910E-02 & 0.3268E-02 & 0.1341E-02 & 0.4773E-02 \\
 30. & -1.005 &  0.75 & 0.1220E-03 & 0.3364E-02 & 0.3737E-02 & 0.1631E-02 & 0.5490E-02 \\
 30. & -0.755 &  1.00 & 0.5131E-04 & 0.3356E-02 & 0.3701E-02 & 0.1744E-02 & 0.5496E-02 \\
 30. & -0.505 &  1.25 & 0.5799E-06 & 0.1171E-02 & 0.1330E-02 & 0.7541E-03 & 0.2085E-02 \\
\hline                            
 40. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.755 & -1.00 & 0.1348E-06 & 0.1595E-05 & 0.2125E-05 & 0.7590E-06 & 0.3019E-05 \\
 40. & -2.505 & -0.75 & 0.3183E-05 & 0.3533E-04 & 0.4393E-04 & 0.1627E-04 & 0.6339E-04 \\
 40. & -2.255 & -0.50 & 0.1369E-04 & 0.1719E-03 & 0.2058E-03 & 0.7856E-04 & 0.2981E-03 \\
 40. & -2.005 & -0.25 & 0.3019E-04 & 0.4615E-03 & 0.5377E-03 & 0.2126E-03 & 0.7805E-03 \\
 40. & -1.755 &  0.00 & 0.4638E-04 & 0.8995E-03 & 0.1027E-02 & 0.4204E-03 & 0.1494E-02 \\
 40. & -1.505 &  0.25 & 0.5549E-04 & 0.1428E-02 & 0.1603E-02 & 0.6822E-03 & 0.2341E-02 \\
 40. & -1.255 &  0.50 & 0.5236E-04 & 0.1950E-02 & 0.2158E-02 & 0.9581E-03 & 0.3169E-02 \\
 40. & -1.005 &  0.75 & 0.3514E-04 & 0.2322E-02 & 0.2540E-02 & 0.1185E-02 & 0.3760E-02 \\
 40. & -0.755 &  1.00 & 0.1026E-04 & 0.2195E-02 & 0.2387E-02 & 0.1195E-02 & 0.3592E-02 \\
 40. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 50. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.755 & -1.00 & 0.1023E-07 & 0.2008E-06 & 0.2632E-06 & 0.1070E-06 & 0.3804E-06 \\
 50. & -2.505 & -0.75 & 0.6562E-06 & 0.1125E-04 & 0.1368E-04 & 0.5688E-05 & 0.2002E-04 \\
 50. & -2.255 & -0.50 & 0.3809E-05 & 0.7429E-04 & 0.8687E-04 & 0.3687E-04 & 0.1275E-03 \\
 50. & -2.005 & -0.25 & 0.9609E-05 & 0.2343E-03 & 0.2675E-03 & 0.1162E-03 & 0.3933E-03 \\
 50. & -1.755 &  0.00 & 0.1572E-04 & 0.5060E-03 & 0.5666E-03 & 0.2525E-03 & 0.8348E-03 \\
 50. & -1.505 &  0.25 & 0.1907E-04 & 0.8615E-03 & 0.9508E-03 & 0.4351E-03 & 0.1405E-02 \\
 50. & -1.255 &  0.50 & 0.1725E-04 & 0.1228E-02 & 0.1337E-02 & 0.6325E-03 & 0.1987E-02 \\
 50. & -1.005 &  0.75 & 0.9885E-05 & 0.1465E-02 & 0.1584E-02 & 0.7758E-03 & 0.2369E-02 \\
 50. & -0.755 &  1.00 & 0.1518E-05 & 0.1131E-02 & 0.1227E-02 & 0.6515E-03 & 0.1880E-02 \\
 50. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 60. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.755 & -1.00 & 0.2843E-09 & 0.9956E-08 & 0.1310E-07 & 0.5942E-08 & 0.1933E-07 \\
 60. & -2.505 & -0.75 & 0.1159E-06 & 0.2969E-05 & 0.3547E-05 & 0.1627E-05 & 0.5290E-05 \\
 60. & -2.255 & -0.50 & 0.1023E-05 & 0.2949E-04 & 0.3386E-04 & 0.1572E-04 & 0.5061E-04 \\
 60. & -2.005 & -0.25 & 0.3054E-05 & 0.1123E-03 & 0.1259E-03 & 0.5935E-04 & 0.1883E-03 \\
 60. & -1.755 &  0.00 & 0.5369E-05 & 0.2707E-03 & 0.2978E-03 & 0.1426E-03 & 0.4458E-03 \\
 60. & -1.505 &  0.25 & 0.6566E-05 & 0.4930E-03 & 0.5359E-03 & 0.2606E-03 & 0.8031E-03 \\
 60. & -1.255 &  0.50 & 0.5541E-05 & 0.7241E-03 & 0.7792E-03 & 0.3874E-03 & 0.1172E-02 \\
 60. & -1.005 &  0.75 & 0.2481E-05 & 0.8236E-03 & 0.8816E-03 & 0.4541E-03 & 0.1338E-02 \\
 60. & -0.755 &  1.00 & 0.9759E-07 & 0.3350E-03 & 0.3706E-03 & 0.2122E-03 & 0.5829E-03 \\
 60. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
%  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
%  \begin{center}
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 70. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.755 & -1.00 & 0.1961E-12 & 0.2683E-10 & 0.3963E-10 & 0.1850E-10 & 0.5833E-10 \\
 70. & -2.505 & -0.75 & 0.1529E-07 & 0.5882E-06 & 0.6953E-06 & 0.3481E-06 & 0.1059E-05 \\
 70. & -2.255 & -0.50 & 0.2514E-06 & 0.1046E-04 & 0.1183E-04 & 0.5930E-05 & 0.1801E-04 \\
 70. & -2.005 & -0.25 & 0.9348E-06 & 0.5033E-04 & 0.5559E-04 & 0.2797E-04 & 0.8450E-04 \\
 70. & -1.755 &  0.00 & 0.1787E-05 & 0.1371E-03 & 0.1489E-03 & 0.7516E-04 & 0.2259E-03 \\
 70. & -1.505 &  0.25 & 0.2184E-05 & 0.2662E-03 & 0.2859E-03 & 0.1460E-03 & 0.4341E-03 \\
 70. & -1.255 &  0.50 & 0.1653E-05 & 0.3941E-03 & 0.4200E-03 & 0.2173E-03 & 0.6390E-03 \\
 70. & -1.005 &  0.75 & 0.4913E-06 & 0.3870E-03 & 0.4140E-03 & 0.2231E-03 & 0.6376E-03 \\
 70. & -0.755 &  1.00 & 0.1716E-09 & 0.7560E-05 & 0.9404E-05 & 0.5968E-05 & 0.1537E-04 \\
 70. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 80. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.505 & -0.75 & 0.1159E-08 & 0.7098E-07 & 0.8404E-07 & 0.4481E-07 & 0.1300E-06 \\
 80. & -2.255 & -0.50 & 0.5286E-07 & 0.3180E-05 & 0.3559E-05 & 0.1904E-05 & 0.5516E-05 \\
 80. & -2.005 & -0.25 & 0.2652E-06 & 0.2071E-04 & 0.2259E-04 & 0.1199E-04 & 0.3485E-04 \\
 80. & -1.755 &  0.00 & 0.5617E-06 & 0.6494E-04 & 0.6974E-04 & 0.3691E-04 & 0.1072E-03 \\
 80. & -1.505 &  0.25 & 0.6772E-06 & 0.1339E-03 & 0.1425E-03 & 0.7542E-04 & 0.2186E-03 \\
 80. & -1.255 &  0.50 & 0.4307E-06 & 0.1917E-03 & 0.2033E-03 & 0.1092E-03 & 0.3129E-03 \\
 80. & -1.005 &  0.75 & 0.6029E-07 & 0.1286E-03 & 0.1390E-03 & 0.7920E-04 & 0.2182E-03 \\
 80. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 90. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.505 & -0.75 & 0.2592E-10 & 0.2972E-08 & 0.3621E-08 & 0.2007E-08 & 0.5654E-08 \\
 90. & -2.255 & -0.50 & 0.8564E-08 & 0.7657E-06 & 0.8531E-06 & 0.4763E-06 & 0.1338E-05 \\
 90. & -2.005 & -0.25 & 0.6637E-07 & 0.7587E-05 & 0.8213E-05 & 0.4536E-05 & 0.1281E-04 \\
 90. & -1.755 &  0.00 & 0.1603E-06 & 0.2815E-04 & 0.3001E-04 & 0.1643E-04 & 0.4660E-04 \\
 90. & -1.505 &  0.25 & 0.1866E-06 & 0.6093E-04 & 0.6442E-04 & 0.3524E-04 & 0.9985E-04 \\
 90. & -1.255 &  0.50 & 0.8886E-07 & 0.7791E-04 & 0.8269E-04 & 0.4593E-04 & 0.1287E-03 \\
 90. & -1.005 &  0.75 & 0.2305E-08 & 0.1775E-04 & 0.1998E-04 & 0.1211E-04 & 0.3209E-04 \\
 90. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
100. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.505 & -0.75 & 0.5040E-15 & 0.7961E-12 & 0.1314E-11 & 0.6485E-12 & 0.1963E-11 \\
100. & -2.255 & -0.50 & 0.8783E-09 & 0.1245E-06 & 0.1398E-06 & 0.8061E-07 & 0.2213E-06 \\
100. & -2.005 & -0.25 & 0.1361E-07 & 0.2340E-05 & 0.2527E-05 & 0.1437E-05 & 0.3978E-05 \\
100. & -1.755 &  0.00 & 0.3926E-07 & 0.1073E-04 & 0.1139E-04 & 0.6403E-05 & 0.1784E-04 \\
100. & -1.505 &  0.25 & 0.4257E-07 & 0.2380E-04 & 0.2518E-04 & 0.1409E-04 & 0.3931E-04 \\
100. & -1.255 &  0.50 & 0.1201E-07 & 0.2279E-04 & 0.2449E-04 & 0.1411E-04 & 0.3862E-04 \\
100. & -1.005 &  0.75 & 0.3185E-12 & 0.2977E-07 & 0.4014E-07 & 0.2550E-07 & 0.6564E-07 \\
100. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 10. & -3.005 & -1.25 & 0.1134E-06 & 0.3140E-06 & 0.5113E-06 & 0.8955E-07 & 0.7143E-06 \\
 10. & -2.755 & -1.00 & 0.3554E-04 & 0.6458E-04 & 0.8387E-04 & 0.1809E-04 & 0.1375E-03 \\
 10. & -2.505 & -0.75 & 0.3109E-03 & 0.4974E-03 & 0.5700E-03 & 0.1402E-03 & 0.1021E-02 \\
 10. & -2.255 & -0.50 & 0.9940E-03 & 0.1518E-02 & 0.1595E-02 & 0.4328E-03 & 0.3022E-02 \\
 10. & -2.005 & -0.25 & 0.1968E-02 & 0.2992E-02 & 0.2949E-02 & 0.8679E-03 & 0.5785E-02 \\
 10. & -1.755 &  0.00 & 0.2922E-02 & 0.4552E-02 & 0.4258E-02 & 0.1337E-02 & 0.8517E-02 \\
 10. & -1.505 &  0.25 & 0.3541E-02 & 0.5820E-02 & 0.5285E-02 & 0.1744E-02 & 0.1057E-01 \\
 10. & -1.255 &  0.50 & 0.3621E-02 & 0.6527E-02 & 0.5816E-02 & 0.1981E-02 & 0.1142E-01 \\
 10. & -1.005 &  0.75 & 0.3082E-02 & 0.6535E-02 & 0.5847E-02 & 0.2047E-02 & 0.1098E-01 \\
 10. & -0.755 &  1.00 & 0.1918E-02 & 0.5671E-02 & 0.5359E-02 & 0.1887E-02 & 0.9164E-02 \\
 10. & -0.505 &  1.25 & 0.3656E-03 & 0.3197E-02 & 0.3542E-02 & 0.1283E-02 & 0.5191E-02 \\
\hline                            
 20. & -3.005 & -1.25 & 0.2742E-08 & 0.1928E-07 & 0.3201E-07 & 0.7440E-08 & 0.4219E-07 \\
 20. & -2.755 & -1.00 & 0.3396E-05 & 0.1359E-04 & 0.1908E-04 & 0.4957E-05 & 0.2743E-04 \\
 20. & -2.505 & -0.75 & 0.4152E-04 & 0.1436E-03 & 0.1869E-03 & 0.5186E-04 & 0.2802E-03 \\
 20. & -2.255 & -0.50 & 0.1559E-03 & 0.5212E-03 & 0.6455E-03 & 0.1881E-03 & 0.9895E-03 \\
 20. & -2.005 & -0.25 & 0.3393E-03 & 0.1161E-02 & 0.1388E-02 & 0.4211E-03 & 0.2148E-02 \\
 20. & -1.755 &  0.00 & 0.5341E-03 & 0.1951E-02 & 0.2273E-02 & 0.7144E-03 & 0.3521E-02 \\
 20. & -1.505 &  0.25 & 0.6684E-03 & 0.2723E-02 & 0.3108E-02 & 0.1013E-02 & 0.4790E-02 \\
 20. & -1.255 &  0.50 & 0.6865E-03 & 0.3314E-02 & 0.3742E-02 & 0.1250E-02 & 0.5678E-02 \\
 20. & -1.005 &  0.75 & 0.5604E-03 & 0.3586E-02 & 0.4041E-02 & 0.1380E-02 & 0.5981E-02 \\
 20. & -0.755 &  1.00 & 0.2977E-03 & 0.3342E-02 & 0.3794E-02 & 0.1349E-02 & 0.5441E-02 \\
 20. & -0.505 &  1.25 & 0.2330E-04 & 0.1736E-02 & 0.2033E-02 & 0.8107E-03 & 0.2867E-02 \\
\hline                            
 30. & -3.005 & -1.25 & 0.2069E-10 & 0.3271E-09 & 0.5379E-09 & 0.1567E-09 & 0.7153E-09 \\
 30. & -2.755 & -1.00 & 0.4098E-06 & 0.2966E-05 & 0.4113E-05 & 0.1250E-05 & 0.5772E-05 \\
 30. & -2.505 & -0.75 & 0.7785E-05 & 0.4784E-04 & 0.6200E-04 & 0.1965E-04 & 0.8944E-04 \\
 30. & -2.255 & -0.50 & 0.3527E-04 & 0.2119E-03 & 0.2636E-03 & 0.8621E-04 & 0.3850E-03 \\
 30. & -2.005 & -0.25 & 0.8510E-04 & 0.5369E-03 & 0.6488E-03 & 0.2181E-03 & 0.9520E-03 \\
 30. & -1.755 &  0.00 & 0.1422E-03 & 0.9945E-03 & 0.1175E-02 & 0.4061E-03 & 0.1723E-02 \\
 30. & -1.505 &  0.25 & 0.1831E-03 & 0.1502E-02 & 0.1746E-02 & 0.6168E-03 & 0.2546E-02 \\
 30. & -1.255 &  0.50 & 0.1868E-03 & 0.1953E-02 & 0.2243E-02 & 0.8104E-03 & 0.3240E-02 \\
 30. & -1.005 &  0.75 & 0.1427E-03 & 0.2221E-02 & 0.2533E-02 & 0.9380E-03 & 0.3614E-02 \\
 30. & -0.755 &  1.00 & 0.5994E-04 & 0.2074E-02 & 0.2363E-02 & 0.9113E-03 & 0.3334E-02 \\
 30. & -0.505 &  1.25 & 0.5849E-06 & 0.4557E-03 & 0.5410E-03 & 0.2387E-03 & 0.7803E-03 \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 40. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.755 & -1.00 & 0.4289E-07 & 0.5102E-06 & 0.6913E-06 & 0.2409E-06 & 0.9751E-06 \\
 40. & -2.505 & -0.75 & 0.1559E-05 & 0.1531E-04 & 0.1940E-04 & 0.6896E-05 & 0.2786E-04 \\
 40. & -2.255 & -0.50 & 0.8955E-05 & 0.8660E-04 & 0.1058E-03 & 0.3828E-04 & 0.1530E-03 \\
 40. & -2.005 & -0.25 & 0.2434E-04 & 0.2525E-03 & 0.3000E-03 & 0.1109E-03 & 0.4353E-03 \\
 40. & -1.755 &  0.00 & 0.4337E-04 & 0.5152E-03 & 0.6011E-03 & 0.2251E-03 & 0.8696E-03 \\
 40. & -1.505 &  0.25 & 0.5720E-04 & 0.8358E-03 & 0.9605E-03 & 0.3675E-03 & 0.1385E-02 \\
 40. & -1.255 &  0.50 & 0.5717E-04 & 0.1143E-02 & 0.1298E-02 & 0.5047E-03 & 0.1860E-02 \\
 40. & -1.005 &  0.75 & 0.3935E-04 & 0.1326E-02 & 0.1494E-02 & 0.5930E-03 & 0.2127E-02 \\
 40. & -0.755 &  1.00 & 0.1134E-04 & 0.1124E-02 & 0.1265E-02 & 0.5234E-03 & 0.1800E-02 \\
 40. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 50. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.755 & -1.00 & 0.2827E-08 & 0.5395E-07 & 0.7201E-07 & 0.2817E-07 & 0.1030E-06 \\
 50. & -2.505 & -0.75 & 0.2938E-06 & 0.4329E-05 & 0.5368E-05 & 0.2109E-05 & 0.7770E-05 \\
 50. & -2.255 & -0.50 & 0.2317E-05 & 0.3361E-04 & 0.4017E-04 & 0.1591E-04 & 0.5840E-04 \\
 50. & -2.005 & -0.25 & 0.7279E-05 & 0.1153E-03 & 0.1346E-03 & 0.5379E-04 & 0.1957E-03 \\
 50. & -1.755 &  0.00 & 0.1391E-04 & 0.2600E-03 & 0.2979E-03 & 0.1207E-03 & 0.4325E-03 \\
 50. & -1.505 &  0.25 & 0.1870E-04 & 0.4505E-03 & 0.5098E-03 & 0.2078E-03 & 0.7363E-03 \\
 50. & -1.255 &  0.50 & 0.1795E-04 & 0.6385E-03 & 0.7144E-03 & 0.2952E-03 & 0.1028E-02 \\
 50. & -1.005 &  0.75 & 0.1051E-04 & 0.7259E-03 & 0.8067E-03 & 0.3398E-03 & 0.1157E-02 \\
 50. & -0.755 &  1.00 & 0.1532E-05 & 0.4600E-03 & 0.5172E-03 & 0.2255E-03 & 0.7442E-03 \\
 50. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 60. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.755 & -1.00 & 0.6395E-10 & 0.2111E-08 & 0.2828E-08 & 0.1214E-08 & 0.4106E-08 \\
 60. & -2.505 & -0.75 & 0.4668E-07 & 0.1003E-05 & 0.1222E-05 & 0.5206E-06 & 0.1790E-05 \\
 60. & -2.255 & -0.50 & 0.5745E-06 & 0.1198E-04 & 0.1403E-04 & 0.5986E-05 & 0.2059E-04 \\
 60. & -2.005 & -0.25 & 0.2163E-05 & 0.4993E-04 & 0.5727E-04 & 0.2444E-04 & 0.8387E-04 \\
 60. & -1.755 &  0.00 & 0.4475E-05 & 0.1256E-03 & 0.1417E-03 & 0.6070E-04 & 0.2069E-03 \\
 60. & -1.505 &  0.25 & 0.6092E-05 & 0.2316E-03 & 0.2582E-03 & 0.1114E-03 & 0.3757E-03 \\
 60. & -1.255 &  0.50 & 0.5455E-05 & 0.3337E-03 & 0.3694E-03 & 0.1603E-03 & 0.5352E-03 \\
 60. & -1.005 &  0.75 & 0.2462E-05 & 0.3485E-03 & 0.3851E-03 & 0.1693E-03 & 0.5568E-03 \\
 60. & -0.755 &  1.00 & 0.8147E-07 & 0.9662E-04 & 0.1108E-03 & 0.5030E-04 & 0.1612E-03 \\
 60. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 70. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.755 & -1.00 & 0.2827E-13 & 0.3814E-11 & 0.5773E-11 & 0.2528E-11 & 0.8329E-11 \\
 70. & -2.505 & -0.75 & 0.5380E-08 & 0.1702E-06 & 0.2054E-06 & 0.9408E-07 & 0.3049E-06 \\
 70. & -2.255 & -0.50 & 0.1287E-06 & 0.3791E-05 & 0.4389E-05 & 0.1981E-05 & 0.6499E-05 \\
 70. & -2.005 & -0.25 & 0.6140E-06 & 0.2017E-04 & 0.2281E-04 & 0.1029E-04 & 0.3372E-04 \\
 70. & -1.755 &  0.00 & 0.1394E-05 & 0.5737E-04 & 0.6389E-04 & 0.2872E-04 & 0.9401E-04 \\
 70. & -1.505 &  0.25 & 0.1903E-05 & 0.1120E-03 & 0.1236E-03 & 0.5555E-04 & 0.1810E-03 \\
 70. & -1.255 &  0.50 & 0.1521E-05 & 0.1592E-03 & 0.1749E-03 & 0.7866E-04 & 0.2550E-03 \\
 70. & -1.005 &  0.75 & 0.4411E-06 & 0.1350E-03 & 0.1493E-03 & 0.6775E-04 & 0.2175E-03 \\
 70. & -0.755 &  1.00 & 0.7911E-10 & 0.1089E-05 & 0.1398E-05 & 0.6421E-06 & 0.2040E-05 \\
 70. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 80. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.505 & -0.75 & 0.3404E-09 & 0.1686E-07 & 0.2042E-07 & 0.9790E-08 & 0.3055E-07 \\
 80. & -2.255 & -0.50 & 0.2422E-07 & 0.1013E-05 & 0.1161E-05 & 0.5515E-06 & 0.1737E-05 \\
 80. & -2.005 & -0.25 & 0.1596E-06 & 0.7422E-05 & 0.8298E-05 & 0.3893E-05 & 0.1235E-04 \\
 80. & -1.755 &  0.00 & 0.4057E-06 & 0.2433E-04 & 0.2686E-04 & 0.1254E-04 & 0.3981E-04 \\
 80. & -1.505 &  0.25 & 0.5471E-06 & 0.4989E-04 & 0.5459E-04 & 0.2540E-04 & 0.8053E-04 \\
 80. & -1.255 &  0.50 & 0.3627E-06 & 0.6659E-04 & 0.7286E-04 & 0.3372E-04 & 0.1069E-03 \\
 80. & -1.005 &  0.75 & 0.4606E-07 & 0.3481E-04 & 0.3892E-04 & 0.1812E-04 & 0.5709E-04 \\
 80. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 90. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.505 & -0.75 & 0.5873E-11 & 0.5383E-09 & 0.6715E-09 & 0.3304E-09 & 0.1008E-08 \\
 90. & -2.255 & -0.50 & 0.3418E-08 & 0.2091E-06 & 0.2391E-06 & 0.1175E-06 & 0.3600E-06 \\
 90. & -2.005 & -0.25 & 0.3601E-07 & 0.2398E-05 & 0.2665E-05 & 0.1291E-05 & 0.3992E-05 \\
 90. & -1.755 &  0.00 & 0.1057E-06 & 0.9331E-05 & 0.1023E-04 & 0.4889E-05 & 0.1523E-04 \\
 90. & -1.505 &  0.25 & 0.1374E-06 & 0.1980E-04 & 0.2160E-04 & 0.1026E-04 & 0.3200E-04 \\
 90. & -1.255 &  0.50 & 0.6639E-07 & 0.2257E-04 & 0.2477E-04 & 0.1174E-04 & 0.3658E-04 \\
 90. & -1.005 &  0.75 & 0.1306E-08 & 0.3321E-05 & 0.3865E-05 & 0.1816E-05 & 0.5682E-05 \\
 90. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
100. & -3.005 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.755 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.505 & -0.75 & 0.2497E-16 & 0.5186E-13 & 0.9218E-13 & 0.3944E-13 & 0.1316E-12 \\
100. & -2.255 & -0.50 & 0.2932E-09 & 0.2809E-07 & 0.3237E-07 & 0.1620E-07 & 0.4887E-07 \\
100. & -2.005 & -0.25 & 0.6506E-08 & 0.6394E-06 & 0.7102E-06 & 0.3503E-06 & 0.1067E-05 \\
100. & -1.755 &  0.00 & 0.2316E-07 & 0.3092E-05 & 0.3384E-05 & 0.1655E-05 & 0.5062E-05 \\
100. & -1.505 &  0.25 & 0.2786E-07 & 0.6601E-05 & 0.7206E-05 & 0.3494E-05 & 0.1073E-04 \\
100. & -1.255 &  0.50 & 0.7556E-08 & 0.5267E-05 & 0.5855E-05 & 0.2806E-05 & 0.8669E-05 \\
100. & -1.005 &  0.75 & 0.8057E-13 & 0.2574E-08 & 0.3565E-08 & 0.1611E-08 & 0.5176E-08 \\
100. & -0.755 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.505 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 10. & -2.948 & -1.25 & 0.1812E-07 & 0.5665E-07 & 0.1010E-06 & 0.1650E-07 & 0.1356E-06 \\
 10. & -2.698 & -1.00 & 0.3865E-04 & 0.6791E-04 & 0.9051E-04 & 0.1899E-04 & 0.1482E-03 \\
 10. & -2.448 & -0.75 & 0.3362E-03 & 0.5431E-03 & 0.6354E-03 & 0.1527E-03 & 0.1124E-02 \\
 10. & -2.198 & -0.50 & 0.9483E-03 & 0.1545E-02 & 0.1662E-02 & 0.4429E-03 & 0.3053E-02 \\
 10. & -1.948 & -0.25 & 0.1664E-02 & 0.2840E-02 & 0.2890E-02 & 0.8382E-03 & 0.5392E-02 \\
 10. & -1.698 &  0.00 & 0.2251E-02 & 0.4116E-02 & 0.4020E-02 & 0.1258E-02 & 0.7529E-02 \\
 10. & -1.448 &  0.25 & 0.2557E-02 & 0.5124E-02 & 0.4887E-02 & 0.1630E-02 & 0.9074E-02 \\
 10. & -1.198 &  0.50 & 0.2497E-02 & 0.5698E-02 & 0.5355E-02 & 0.1905E-02 & 0.9757E-02 \\
 10. & -0.948 &  0.75 & 0.2028E-02 & 0.5733E-02 & 0.5442E-02 & 0.2047E-02 & 0.9517E-02 \\
 10. & -0.698 &  1.00 & 0.1128E-02 & 0.5027E-02 & 0.5041E-02 & 0.2037E-02 & 0.8206E-02 \\
 10. & -0.448 &  1.25 & 0.7139E-04 & 0.2496E-02 & 0.2871E-02 & 0.1407E-02 & 0.4349E-02 \\
\hline                            
 20. & -2.948 & -1.25 & 0.5467E-10 & 0.7573E-09 & 0.1444E-08 & 0.3221E-09 & 0.1821E-08 \\
 20. & -2.698 & -1.00 & 0.3438E-05 & 0.1408E-04 & 0.2003E-04 & 0.5156E-05 & 0.2862E-04 \\
 20. & -2.448 & -0.75 & 0.4523E-04 & 0.1708E-03 & 0.2231E-03 & 0.6181E-04 & 0.3301E-03 \\
 20. & -2.198 & -0.50 & 0.1526E-03 & 0.6100E-03 & 0.7566E-03 & 0.2225E-03 & 0.1132E-02 \\
 20. & -1.948 & -0.25 & 0.2948E-03 & 0.1316E-02 & 0.1576E-02 & 0.4897E-03 & 0.2360E-02 \\
 20. & -1.698 &  0.00 & 0.4211E-03 & 0.2162E-02 & 0.2527E-02 & 0.8298E-03 & 0.3778E-02 \\
 20. & -1.448 &  0.25 & 0.4902E-03 & 0.2988E-02 & 0.3421E-02 & 0.1192E-02 & 0.5103E-02 \\
 20. & -1.198 &  0.50 & 0.4756E-03 & 0.3645E-02 & 0.4112E-02 & 0.1529E-02 & 0.6117E-02 \\
 20. & -0.948 &  0.75 & 0.3630E-03 & 0.3997E-02 & 0.4476E-02 & 0.1786E-02 & 0.6625E-02 \\
 20. & -0.698 &  1.00 & 0.1619E-03 & 0.3806E-02 & 0.4270E-02 & 0.1874E-02 & 0.6306E-02 \\
 20. & -0.448 &  1.25 & 0.1027E-05 & 0.1192E-02 & 0.1388E-02 & 0.7735E-03 & 0.2163E-02 \\
\hline                            
 30. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 30. & -2.698 & -1.00 & 0.3599E-06 & 0.2834E-05 & 0.3965E-05 & 0.1212E-05 & 0.5537E-05 \\
 30. & -2.448 & -0.75 & 0.8375E-05 & 0.5951E-04 & 0.7691E-04 & 0.2488E-04 & 0.1102E-03 \\
 30. & -2.198 & -0.50 & 0.3501E-04 & 0.2714E-03 & 0.3351E-03 & 0.1137E-03 & 0.4838E-03 \\
 30. & -1.948 & -0.25 & 0.7544E-04 & 0.6852E-03 & 0.8209E-03 & 0.2891E-03 & 0.1185E-02 \\
 30. & -1.698 &  0.00 & 0.1141E-03 & 0.1264E-02 & 0.1477E-02 & 0.5454E-03 & 0.2137E-02 \\
 30. & -1.448 &  0.25 & 0.1357E-03 & 0.1912E-02 & 0.2191E-02 & 0.8516E-03 & 0.3178E-02 \\
 30. & -1.198 &  0.50 & 0.1293E-03 & 0.2506E-02 & 0.2830E-02 & 0.1161E-02 & 0.4120E-02 \\
 30. & -0.948 &  0.75 & 0.8991E-04 & 0.2895E-02 & 0.3236E-02 & 0.1413E-02 & 0.4739E-02 \\
 30. & -0.698 &  1.00 & 0.2877E-04 & 0.2741E-02 & 0.3044E-02 & 0.1444E-02 & 0.4517E-02 \\
 30. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 40. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.698 & -1.00 & 0.2833E-07 & 0.3964E-06 & 0.5436E-06 & 0.1924E-06 & 0.7644E-06 \\
 40. & -2.448 & -0.75 & 0.1613E-05 & 0.1927E-04 & 0.2430E-04 & 0.8926E-05 & 0.3484E-04 \\
 40. & -2.198 & -0.50 & 0.8909E-05 & 0.1177E-03 & 0.1422E-03 & 0.5431E-04 & 0.2054E-03 \\
 40. & -1.948 & -0.25 & 0.2184E-04 & 0.3501E-03 & 0.4107E-03 & 0.1622E-03 & 0.5947E-03 \\
 40. & -1.698 &  0.00 & 0.3519E-04 & 0.7213E-03 & 0.8279E-03 & 0.3376E-03 & 0.1201E-02 \\
 40. & -1.448 &  0.25 & 0.4259E-04 & 0.1182E-02 & 0.1332E-02 & 0.5657E-03 & 0.1940E-02 \\
 40. & -1.198 &  0.50 & 0.3915E-04 & 0.1638E-02 & 0.1823E-02 & 0.8063E-03 & 0.2668E-02 \\
 40. & -0.948 &  0.75 & 0.2367E-04 & 0.1935E-02 & 0.2129E-02 & 0.9893E-03 & 0.3142E-02 \\
 40. & -0.698 &  1.00 & 0.4332E-05 & 0.1605E-02 & 0.1765E-02 & 0.8906E-03 & 0.2660E-02 \\
 40. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 50. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.698 & -1.00 & 0.9850E-09 & 0.2508E-07 & 0.3424E-07 & 0.1374E-07 & 0.4896E-07 \\
 50. & -2.448 & -0.75 & 0.2806E-06 & 0.5299E-05 & 0.6543E-05 & 0.2692E-05 & 0.9516E-05 \\
 50. & -2.198 & -0.50 & 0.2275E-05 & 0.4739E-04 & 0.5603E-04 & 0.2365E-04 & 0.8195E-04 \\
 50. & -1.948 & -0.25 & 0.6545E-05 & 0.1698E-03 & 0.1951E-03 & 0.8458E-04 & 0.2862E-03 \\
 50. & -1.698 &  0.00 & 0.1132E-04 & 0.3918E-03 & 0.4413E-03 & 0.1958E-03 & 0.6484E-03 \\
 50. & -1.448 &  0.25 & 0.1386E-04 & 0.6917E-03 & 0.7667E-03 & 0.3499E-03 & 0.1130E-02 \\
 50. & -1.198 &  0.50 & 0.1201E-04 & 0.9992E-03 & 0.1094E-02 & 0.5137E-03 & 0.1620E-02 \\
 50. & -0.948 &  0.75 & 0.5840E-05 & 0.1155E-02 & 0.1256E-02 & 0.6150E-03 & 0.1877E-02 \\
 50. & -0.698 &  1.00 & 0.3452E-06 & 0.6040E-03 & 0.6708E-03 & 0.3631E-03 & 0.1034E-02 \\
 50. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 60. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.698 & -1.00 & 0.2980E-11 & 0.1911E-09 & 0.2730E-09 & 0.1185E-09 & 0.3944E-09 \\
 60. & -2.448 & -0.75 & 0.3817E-07 & 0.1118E-05 & 0.1360E-05 & 0.6153E-06 & 0.2014E-05 \\
 60. & -2.198 & -0.50 & 0.5447E-06 & 0.1713E-04 & 0.1987E-04 & 0.9142E-05 & 0.2956E-04 \\
 60. & -1.948 & -0.25 & 0.1927E-05 & 0.7690E-04 & 0.8682E-04 & 0.4049E-04 & 0.1292E-03 \\
 60. & -1.698 &  0.00 & 0.3619E-05 & 0.2009E-03 & 0.2228E-03 & 0.1055E-03 & 0.3319E-03 \\
 60. & -1.448 &  0.25 & 0.4447E-05 & 0.3806E-03 & 0.4160E-03 & 0.2009E-03 & 0.6213E-03 \\
 60. & -1.198 &  0.50 & 0.3502E-05 & 0.5616E-03 & 0.6075E-03 & 0.2994E-03 & 0.9104E-03 \\
 60. & -0.948 &  0.75 & 0.1190E-05 & 0.5855E-03 & 0.6327E-03 & 0.3255E-03 & 0.9594E-03 \\
 60. & -0.698 &  1.00 & 0.2384E-08 & 0.4188E-04 & 0.5037E-04 & 0.3008E-04 & 0.8045E-04 \\
 60. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 70. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.448 & -0.75 & 0.3207E-08 & 0.1510E-06 & 0.1832E-06 & 0.8971E-07 & 0.2761E-06 \\
 70. & -2.198 & -0.50 & 0.1138E-06 & 0.5334E-05 & 0.6105E-05 & 0.3016E-05 & 0.9235E-05 \\
 70. & -1.948 & -0.25 & 0.5330E-06 & 0.3198E-04 & 0.3558E-04 & 0.1771E-04 & 0.5382E-04 \\
 70. & -1.698 &  0.00 & 0.1106E-05 & 0.9614E-04 & 0.1051E-03 & 0.5244E-04 & 0.1587E-03 \\
 70. & -1.448 &  0.25 & 0.1347E-05 & 0.1947E-03 & 0.2104E-03 & 0.1060E-03 & 0.3177E-03 \\
 70. & -1.198 &  0.50 & 0.9090E-06 & 0.2833E-03 & 0.3043E-03 & 0.1559E-03 & 0.4611E-03 \\
 70. & -0.948 &  0.75 & 0.1617E-06 & 0.2202E-03 & 0.2398E-03 & 0.1297E-03 & 0.3697E-03 \\
 70. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 80. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.448 & -0.75 & 0.9523E-10 & 0.8224E-08 & 0.1019E-07 & 0.5227E-08 & 0.1551E-07 \\
 80. & -2.198 & -0.50 & 0.1875E-07 & 0.1331E-05 & 0.1515E-05 & 0.7907E-06 & 0.2324E-05 \\
 80. & -1.948 & -0.25 & 0.1315E-06 & 0.1186E-04 & 0.1308E-04 & 0.6804E-05 & 0.2001E-04 \\
 80. & -1.698 &  0.00 & 0.3096E-06 & 0.4212E-04 & 0.4567E-04 & 0.2376E-04 & 0.6974E-04 \\
 80. & -1.448 &  0.25 & 0.3669E-06 & 0.9032E-04 & 0.9697E-04 & 0.5041E-04 & 0.1478E-03 \\
 80. & -1.198 &  0.50 & 0.1912E-06 & 0.1208E-03 & 0.1297E-03 & 0.6901E-04 & 0.1989E-03 \\
 80. & -0.948 &  0.75 & 0.8440E-08 & 0.4069E-04 & 0.4574E-04 & 0.2638E-04 & 0.7213E-04 \\
 80. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 90. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.448 & -0.75 & 0.8817E-13 & 0.2826E-10 & 0.3935E-10 & 0.1985E-10 & 0.5929E-10 \\
 90. & -2.198 & -0.50 & 0.2029E-08 & 0.2301E-06 & 0.2630E-06 & 0.1422E-06 & 0.4072E-06 \\
 90. & -1.948 & -0.25 & 0.2691E-07 & 0.3721E-05 & 0.4085E-05 & 0.2201E-05 & 0.6312E-05 \\
 90. & -1.698 &  0.00 & 0.7509E-07 & 0.1627E-04 & 0.1754E-04 & 0.9396E-05 & 0.2701E-04 \\
 90. & -1.448 &  0.25 & 0.8369E-07 & 0.3619E-04 & 0.3878E-04 & 0.2075E-04 & 0.5962E-04 \\
 90. & -1.198 &  0.50 & 0.2740E-07 & 0.3823E-04 & 0.4146E-04 & 0.2291E-04 & 0.6439E-04 \\
 90. & -0.948 &  0.75 & 0.1035E-10 & 0.4044E-06 & 0.5169E-06 & 0.3164E-06 & 0.8333E-06 \\
 90. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
100. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.448 & -0.75 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.198 & -0.50 & 0.9560E-10 & 0.1960E-07 & 0.2294E-07 & 0.1262E-07 & 0.3566E-07 \\
100. & -1.948 & -0.25 & 0.4030E-08 & 0.8958E-06 & 0.9874E-06 & 0.5429E-06 & 0.1534E-05 \\
100. & -1.698 &  0.00 & 0.1443E-07 & 0.5176E-05 & 0.5592E-05 & 0.3063E-05 & 0.8669E-05 \\
100. & -1.448 &  0.25 & 0.1416E-07 & 0.1139E-04 & 0.1228E-04 & 0.6742E-05 & 0.1903E-04 \\
100. & -1.198 &  0.50 & 0.1768E-08 & 0.6428E-05 & 0.7177E-05 & 0.4126E-05 & 0.1130E-04 \\
100. & -0.948 &  0.75 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 10. & -2.948 & -1.25 & 0.3004E-08 & 0.1140E-07 & 0.2057E-07 & 0.3341E-08 & 0.2692E-07 \\
 10. & -2.698 & -1.00 & 0.1487E-04 & 0.2928E-04 & 0.3954E-04 & 0.8278E-05 & 0.6269E-04 \\
 10. & -2.448 & -0.75 & 0.1964E-03 & 0.3295E-03 & 0.3882E-03 & 0.9335E-04 & 0.6779E-03 \\
 10. & -2.198 & -0.50 & 0.7325E-03 & 0.1161E-02 & 0.1244E-02 & 0.3320E-03 & 0.2308E-02 \\
 10. & -1.948 & -0.25 & 0.1565E-02 & 0.2456E-02 & 0.2467E-02 & 0.7127E-03 & 0.4745E-02 \\
 10. & -1.698 &  0.00 & 0.2420E-02 & 0.3888E-02 & 0.3708E-02 & 0.1144E-02 & 0.7272E-02 \\
 10. & -1.448 &  0.25 & 0.2991E-02 & 0.5083E-02 & 0.4701E-02 & 0.1523E-02 & 0.9215E-02 \\
 10. & -1.198 &  0.50 & 0.3064E-02 & 0.5758E-02 & 0.5228E-02 & 0.1754E-02 & 0.1005E-01 \\
 10. & -0.948 &  0.75 & 0.2540E-02 & 0.5745E-02 & 0.5264E-02 & 0.1808E-02 & 0.9612E-02 \\
 10. & -0.698 &  1.00 & 0.1414E-02 & 0.4799E-02 & 0.4710E-02 & 0.1629E-02 & 0.7753E-02 \\
 10. & -0.448 &  1.25 & 0.8723E-04 & 0.1843E-02 & 0.2199E-02 & 0.8249E-03 & 0.3111E-02 \\
\hline                            
 20. & -2.948 & -1.25 & 0.7431E-11 & 0.1202E-09 & 0.2330E-09 & 0.5207E-10 & 0.2925E-09 \\
 20. & -2.698 & -1.00 & 0.1205E-05 & 0.5340E-05 & 0.7709E-05 & 0.1970E-05 & 0.1088E-04 \\
 20. & -2.448 & -0.75 & 0.2434E-04 & 0.8906E-04 & 0.1178E-03 & 0.3237E-04 & 0.1745E-03 \\
 20. & -2.198 & -0.50 & 0.1095E-03 & 0.3816E-03 & 0.4782E-03 & 0.1384E-03 & 0.7261E-03 \\
 20. & -1.948 & -0.25 & 0.2600E-03 & 0.9221E-03 & 0.1113E-02 & 0.3352E-03 & 0.1708E-02 \\
 20. & -1.698 &  0.00 & 0.4283E-03 & 0.1622E-02 & 0.1906E-02 & 0.5945E-03 & 0.2929E-02 \\
 20. & -1.448 &  0.25 & 0.5470E-03 & 0.2322E-02 & 0.2673E-02 & 0.8661E-03 & 0.4086E-02 \\
 20. & -1.198 &  0.50 & 0.5600E-03 & 0.2860E-02 & 0.3260E-02 & 0.1079E-02 & 0.4899E-02 \\
 20. & -0.948 &  0.75 & 0.4381E-03 & 0.3085E-02 & 0.3513E-02 & 0.1194E-02 & 0.5145E-02 \\
 20. & -0.698 &  1.00 & 0.1955E-03 & 0.2748E-02 & 0.3168E-02 & 0.1129E-02 & 0.4492E-02 \\
 20. & -0.448 &  1.25 & 0.1080E-05 & 0.5170E-03 & 0.6341E-03 & 0.2745E-03 & 0.9097E-03 \\
\hline                            
 30. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 30. & -2.698 & -1.00 & 0.1140E-06 & 0.9377E-06 & 0.1334E-05 & 0.4003E-06 & 0.1848E-05 \\
 30. & -2.448 & -0.75 & 0.4160E-05 & 0.2734E-04 & 0.3592E-04 & 0.1135E-04 & 0.5143E-04 \\
 30. & -2.198 & -0.50 & 0.2342E-04 & 0.1476E-03 & 0.1854E-03 & 0.6049E-04 & 0.2693E-03 \\
 30. & -1.948 & -0.25 & 0.6247E-04 & 0.4109E-03 & 0.5006E-03 & 0.1677E-03 & 0.7308E-03 \\
 30. & -1.698 &  0.00 & 0.1098E-03 & 0.8017E-03 & 0.9546E-03 & 0.3274E-03 & 0.1392E-02 \\
 30. & -1.448 &  0.25 & 0.1442E-03 & 0.1247E-02 & 0.1459E-02 & 0.5133E-03 & 0.2117E-02 \\
 30. & -1.198 &  0.50 & 0.1456E-03 & 0.1642E-02 & 0.1899E-02 & 0.6824E-03 & 0.2727E-02 \\
 30. & -0.948 &  0.75 & 0.1040E-03 & 0.1854E-02 & 0.2129E-02 & 0.7868E-03 & 0.3019E-02 \\
 30. & -0.698 &  1.00 & 0.3304E-04 & 0.1592E-02 & 0.1834E-02 & 0.7121E-03 & 0.2579E-02 \\
 30. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 40. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 40. & -2.698 & -1.00 & 0.7898E-08 & 0.1112E-06 & 0.1550E-06 & 0.5360E-07 & 0.2165E-06 \\
 40. & -2.448 & -0.75 & 0.7347E-06 & 0.7832E-05 & 0.1007E-04 & 0.3554E-05 & 0.1435E-04 \\
 40. & -2.198 & -0.50 & 0.5540E-05 & 0.5679E-04 & 0.6994E-04 & 0.2526E-04 & 0.1007E-03 \\
 40. & -1.948 & -0.25 & 0.1696E-04 & 0.1853E-03 & 0.2221E-03 & 0.8175E-04 & 0.3208E-03 \\
 40. & -1.698 &  0.00 & 0.3198E-04 & 0.4013E-03 & 0.4716E-03 & 0.1760E-03 & 0.6796E-03 \\
 40. & -1.448 &  0.25 & 0.4296E-04 & 0.6725E-03 & 0.7771E-03 & 0.2952E-03 & 0.1115E-02 \\
 40. & -1.198 &  0.50 & 0.4199E-04 & 0.9306E-03 & 0.1064E-02 & 0.4115E-03 & 0.1518E-02 \\
 40. & -0.948 &  0.75 & 0.2602E-04 & 0.1056E-02 & 0.1200E-02 & 0.4752E-03 & 0.1701E-02 \\
 40. & -0.698 &  1.00 & 0.4597E-05 & 0.7402E-03 & 0.8458E-03 & 0.3527E-03 & 0.1203E-02 \\
 40. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 50. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 50. & -2.698 & -1.00 & 0.2288E-09 & 0.5659E-08 & 0.7862E-08 & 0.3049E-08 & 0.1114E-07 \\
 50. & -2.448 & -0.75 & 0.1155E-06 & 0.1889E-05 & 0.2379E-05 & 0.9311E-06 & 0.3425E-05 \\
 50. & -2.198 & -0.50 & 0.1308E-05 & 0.2041E-04 & 0.2464E-04 & 0.9708E-05 & 0.3565E-04 \\
 50. & -1.948 & -0.25 & 0.4751E-05 & 0.8034E-04 & 0.9445E-04 & 0.3762E-04 & 0.1368E-03 \\
 50. & -1.698 &  0.00 & 0.9686E-05 & 0.1944E-03 & 0.2243E-03 & 0.9027E-04 & 0.3243E-03 \\
 50. & -1.448 &  0.25 & 0.1322E-04 & 0.3491E-03 & 0.3974E-03 & 0.1615E-03 & 0.5721E-03 \\
 50. & -1.198 &  0.50 & 0.1219E-04 & 0.4977E-03 & 0.5611E-03 & 0.2308E-03 & 0.8040E-03 \\
 50. & -0.948 &  0.75 & 0.6017E-05 & 0.5361E-03 & 0.6029E-03 & 0.2526E-03 & 0.8615E-03 \\
 50. & -0.698 &  1.00 & 0.3140E-06 & 0.2022E-03 & 0.2334E-03 & 0.1029E-03 & 0.3366E-03 \\
 50. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 60. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 60. & -2.698 & -1.00 & 0.5091E-12 & 0.3086E-10 & 0.4479E-10 & 0.1865E-10 & 0.6395E-10 \\
 60. & -2.448 & -0.75 & 0.1385E-07 & 0.3427E-06 & 0.4256E-06 & 0.1801E-06 & 0.6196E-06 \\
 60. & -2.198 & -0.50 & 0.2862E-06 & 0.6560E-05 & 0.7779E-05 & 0.3288E-05 & 0.1135E-04 \\
 60. & -1.948 & -0.25 & 0.1298E-05 & 0.3262E-04 & 0.3771E-04 & 0.1601E-04 & 0.5502E-04 \\
 60. & -1.698 &  0.00 & 0.2898E-05 & 0.8927E-04 & 0.1014E-03 & 0.4323E-04 & 0.1475E-03 \\
 60. & -1.448 &  0.25 & 0.3985E-05 & 0.1708E-03 & 0.1919E-03 & 0.8220E-04 & 0.2781E-03 \\
 60. & -1.198 &  0.50 & 0.3327E-05 & 0.2443E-03 & 0.2723E-03 & 0.1175E-03 & 0.3932E-03 \\
 60. & -0.948 &  0.75 & 0.1119E-05 & 0.2246E-03 & 0.2513E-03 & 0.1104E-03 & 0.3629E-03 \\
 60. & -0.698 &  1.00 & 0.1398E-08 & 0.7777E-05 & 0.9687E-05 & 0.4396E-05 & 0.1408E-04 \\
 60. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 70. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -2.448 & -0.75 & 0.9834E-09 & 0.3833E-07 & 0.4756E-07 & 0.2144E-07 & 0.6999E-07 \\
 70. & -2.198 & -0.50 & 0.5376E-07 & 0.1794E-05 & 0.2103E-05 & 0.9424E-06 & 0.3099E-05 \\
 70. & -1.948 & -0.25 & 0.3297E-06 & 0.1209E-04 & 0.1379E-04 & 0.6168E-05 & 0.2029E-04 \\
 70. & -1.698 &  0.00 & 0.8208E-06 & 0.3812E-04 & 0.4281E-04 & 0.1904E-04 & 0.6267E-04 \\
 70. & -1.448 &  0.25 & 0.1121E-05 & 0.7718E-04 & 0.8582E-04 & 0.3822E-04 & 0.1252E-03 \\
 70. & -1.198 &  0.50 & 0.7941E-06 & 0.1058E-03 & 0.1174E-03 & 0.5263E-04 & 0.1709E-03 \\
 70. & -0.948 &  0.75 & 0.1318E-06 & 0.6617E-04 & 0.7469E-04 & 0.3373E-04 & 0.1086E-03 \\
 70. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 70. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\end{tabular}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\hspace{-1.2cm}
\begin{tabular}{|c|c|c||c|c|c|c||c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$ & resolved LO & direct LO &
direct NLO & DIS LO & total \\
\hline \hline
 80. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -2.448 & -0.75 & 0.2296E-10 & 0.1616E-08 & 0.2051E-08 & 0.9571E-09 & 0.3031E-08 \\
 80. & -2.198 & -0.50 & 0.7756E-08 & 0.3845E-06 & 0.4486E-06 & 0.2089E-06 & 0.6653E-06 \\
 80. & -1.948 & -0.25 & 0.7353E-07 & 0.3950E-05 & 0.4478E-05 & 0.2077E-05 & 0.6629E-05 \\
 80. & -1.698 &  0.00 & 0.2101E-06 & 0.1474E-04 & 0.1645E-04 & 0.7569E-05 & 0.2423E-04 \\
 80. & -1.448 &  0.25 & 0.2790E-06 & 0.3117E-04 & 0.3451E-04 & 0.1583E-04 & 0.5062E-04 \\
 80. & -1.198 &  0.50 & 0.1492E-06 & 0.3768E-04 & 0.4185E-04 & 0.1924E-04 & 0.6124E-04 \\
 80. & -0.948 &  0.75 & 0.5310E-08 & 0.8641E-05 & 0.1006E-04 & 0.4648E-05 & 0.1471E-04 \\
 80. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 80. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
 90. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -2.448 & -0.75 & 0.1383E-13 & 0.3726E-11 & 0.5317E-11 & 0.2420E-11 & 0.7751E-11 \\
 90. & -2.198 & -0.50 & 0.7068E-09 & 0.5512E-07 & 0.6474E-07 & 0.3112E-07 & 0.9656E-07 \\
 90. & -1.948 & -0.25 & 0.1329E-07 & 0.1071E-05 & 0.1210E-05 & 0.5741E-06 & 0.1797E-05 \\
 90. & -1.698 &  0.00 & 0.4570E-07 & 0.4943E-05 & 0.5494E-05 & 0.2598E-05 & 0.8138E-05 \\
 90. & -1.448 &  0.25 & 0.5677E-07 & 0.1064E-04 & 0.1178E-04 & 0.5539E-05 & 0.1738E-04 \\
 90. & -1.198 &  0.50 & 0.1818E-07 & 0.9538E-05 & 0.1070E-04 & 0.5022E-05 & 0.1574E-04 \\
 90. & -0.948 &  0.75 & 0.3458E-11 & 0.4489E-07 & 0.5916E-07 & 0.2685E-07 & 0.8601E-07 \\
 90. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
 90. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
100. & -2.948 & -1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.698 & -1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.448 & -0.75 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -2.198 & -0.50 & 0.2633E-10 & 0.3671E-08 & 0.4416E-08 & 0.2135E-08 & 0.6577E-08 \\
100. & -1.948 & -0.25 & 0.1703E-08 & 0.2165E-06 & 0.2457E-06 & 0.1189E-06 & 0.3663E-06 \\
100. & -1.698 &  0.00 & 0.7662E-08 & 0.1333E-05 & 0.1487E-05 & 0.7113E-06 & 0.2206E-05 \\
100. & -1.448 &  0.25 & 0.8264E-08 & 0.2767E-05 & 0.3084E-05 & 0.1472E-05 & 0.4564E-05 \\
100. & -1.198 &  0.50 & 0.9123E-09 & 0.1192E-05 & 0.1378E-05 & 0.6493E-06 & 0.2028E-05 \\
100. & -0.948 &  0.75 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.698 &  1.00 &   ---      &   ---      &   ---      &   ---      &   ---      \\
100. & -0.448 &  1.25 &   ---      &   ---      &   ---      &   ---      &   ---      \\
\hline                            
\hline                            
\end{tabular}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS LO: $W^+$ production &
DIS LO:
$W^-$ production \\
\hline \hline
 10. & -3.005 & -1.25 & 0.3420E-06 & 0.9027E-07 \\
 10. & -2.755 & -1.00 & 0.3762E-04 & 0.1820E-04 \\
 10. & -2.505 & -0.75 & 0.2142E-03 & 0.1411E-03 \\
 10. & -2.255 & -0.50 & 0.5454E-03 & 0.4350E-03 \\
 10. & -2.005 & -0.25 & 0.9589E-03 & 0.8715E-03 \\
 10. & -1.755 &  0.00 & 0.1383E-02 & 0.1349E-02 \\
 10. & -1.505 &  0.25 & 0.1733E-02 & 0.1756E-02 \\
 10. & -1.255 &  0.50 & 0.1961E-02 & 0.2016E-02 \\
 10. & -1.005 &  0.75 & 0.2047E-02 & 0.2094E-02 \\
 10. & -0.755 &  1.00 & 0.1966E-02 & 0.1956E-02 \\
 10. & -0.505 &  1.25 & 0.1502E-02 & 0.1371E-02 \\
 \hline
 20. & -3.005 & -1.25 & 0.3355E-07 & 0.7616E-08 \\
 20. & -2.755 & -1.00 & 0.1202E-04 & 0.5075E-05 \\
 20. & -2.505 & -0.75 & 0.9451E-04 & 0.5322E-04 \\
 20. & -2.255 & -0.50 & 0.2886E-03 & 0.1929E-03 \\
 20. & -2.005 & -0.25 & 0.5812E-03 & 0.4328E-03 \\
 20. & -1.755 &  0.00 & 0.9301E-03 & 0.7368E-03 \\
 20. & -1.505 &  0.25 & 0.1276E-02 & 0.1043E-02 \\
 20. & -1.255 &  0.50 & 0.1567E-02 & 0.1304E-02 \\
 20. & -1.005 &  0.75 & 0.1755E-02 & 0.1464E-02 \\
 20. & -0.755 &  1.00 & 0.1773E-02 & 0.1464E-02 \\
 20. & -0.505 &  1.25 & 0.1288E-02 & 0.9484E-03 \\
 \hline
 30. & -3.005 & -1.25 & 0.9148E-09 & 0.1647E-09 \\
 30. & -2.755 & -1.00 & 0.3540E-05 & 0.1310E-05 \\
 30. & -2.505 & -0.75 & 0.4188E-04 & 0.2064E-04 \\
 30. & -2.255 & -0.50 & 0.1568E-03 & 0.9077E-04 \\
 30. & -2.005 & -0.25 & 0.3606E-03 & 0.2305E-03 \\
 30. & -1.755 &  0.00 & 0.6351E-03 & 0.4291E-03 \\
 30. & -1.505 &  0.25 & 0.9401E-03 & 0.6563E-03 \\
 30. & -1.255 &  0.50 & 0.1217E-02 & 0.8734E-03 \\
 30. & -1.005 &  0.75 & 0.1419E-02 & 0.1031E-02 \\
 30. & -0.755 &  1.00 & 0.1434E-02 & 0.1036E-02 \\
 30. & -0.505 &  1.25 & 0.5798E-03 & 0.3126E-03 \\
 \hline
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS LO: $W^+$ production & DIS LO:
$W^-$ production \\
\hline \hline
 40. & -3.005 & -1.25 & --- & --- \\
 40. & -2.755 & -1.00 & 0.8133E-06 & 0.2612E-06 \\
 40. & -2.505 & -0.75 & 0.1708E-04 & 0.7477E-05 \\
 40. & -2.255 & -0.50 & 0.8089E-04 & 0.4150E-04 \\
 40. & -2.005 & -0.25 & 0.2134E-03 & 0.1206E-03 \\
 40. & -1.755 &  0.00 & 0.4127E-03 & 0.2463E-03 \\
 40. & -1.505 &  0.25 & 0.6501E-03 & 0.4047E-03 \\
 40. & -1.255 &  0.50 & 0.8802E-03 & 0.5641E-03 \\
 40. & -1.005 &  0.75 & 0.1037E-02 & 0.6783E-03 \\
 40. & -0.755 &  1.00 & 0.9832E-03 & 0.6271E-03 \\
 40. & -0.505 &  1.25 & --- & --- \\
 \hline
 50. & -3.005 & -1.25 & --- & --- \\
 50. & -2.755 & -1.00 & 0.1174E-06 & 0.3194E-07 \\
 50. & -2.505 & -0.75 & 0.6064E-05 & 0.2369E-05 \\
 50. & -2.255 & -0.50 & 0.3852E-04 & 0.1789E-04 \\
 50. & -2.005 & -0.25 & 0.1190E-03 & 0.6070E-04 \\
 50. & -1.755 &  0.00 & 0.2518E-03 & 0.1369E-03 \\
 50. & -1.505 &  0.25 & 0.4200E-03 & 0.2388E-03 \\
 50. & -1.255 &  0.50 & 0.5867E-03 & 0.3446E-03 \\
 50. & -1.005 &  0.75 & 0.6811E-03 & 0.4070E-03 \\
 50. & -0.755 &  1.00 & 0.5280E-03 & 0.2902E-03 \\
 50. & -0.505 &  1.25 & --- & --- \\
 \hline
 60. & -3.005 & -1.25 & --- & --- \\
 60. & -2.755 & -1.00 & 0.6581E-08 & 0.1436E-08 \\
 60. & -2.505 & -0.75 & 0.1771E-05 & 0.6156E-06 \\
 60. & -2.255 & -0.50 & 0.1676E-04 & 0.7066E-05 \\
 60. & -2.005 & -0.25 & 0.6172E-04 & 0.2892E-04 \\
 60. & -1.755 &  0.00 & 0.1444E-03 & 0.7247E-04 \\
 60. & -1.505 &  0.25 & 0.2541E-03 & 0.1337E-03 \\
 60. & -1.255 &  0.50 & 0.3590E-03 & 0.1965E-03 \\
 60. & -1.005 &  0.75 & 0.3934E-03 & 0.2151E-03 \\
 60. & -0.755 &  1.00 & 0.1650E-03 & 0.7149E-04 \\
 60. & -0.505 &  1.25 & --- & --- \\
 \hline
 70. & -3.005 & -1.25 & --- & --- \\
 70. & -2.755 & -1.00 & 0.2029E-10 & 0.3163E-11 \\
 70. & -2.505 & -0.75 & 0.3822E-06 & 0.1171E-06 \\
 70. & -2.255 & -0.50 & 0.6393E-05 & 0.2466E-05 \\
 70. & -2.005 & -0.25 & 0.2938E-04 & 0.1282E-04 \\
 70. & -1.755 &  0.00 & 0.7672E-04 & 0.3600E-04 \\
 70. & -1.505 &  0.25 & 0.1426E-03 & 0.7063E-04 \\
 70. & -1.255 &  0.50 & 0.2000E-03 & 0.1020E-03 \\
 70. & -1.005 &  0.75 & 0.1878E-03 & 0.9244E-04 \\
 70. & -0.755 &  1.00 & 0.4243E-05 & 0.1051E-05 \\
 70. & -0.505 &  1.25 & --- & --- \\
 \hline
\end{tabular}
  \end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\thispagestyle{empty}
%%%%%%%%%%%%%%%%%%%begin%%table%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
  \begin{center}
\begin{tabular}{|c|c|c||c|c|}
\hline
$p_{t,W}$ (GeV) & $y_{W,lab}$  & $y_{W,cms}$  & DIS LO: $W^+$ production & DIS LO:
$W^-$ production \\
\hline \hline
 80. & -3.005 & -1.25 & --- & --- \\
 80. & -2.755 & -1.00 & --- & --- \\
 80. & -2.505 & -0.75 & 0.4970E-07 & 0.1302E-07 \\
 80. & -2.255 & -0.50 & 0.2066E-05 & 0.7305E-06 \\
 80. & -2.005 & -0.25 & 0.1273E-04 & 0.5169E-05 \\
 80. & -1.755 &  0.00 & 0.3776E-04 & 0.1672E-04 \\
 80. & -1.505 &  0.25 & 0.7347E-04 & 0.3424E-04 \\
 80. & -1.255 &  0.50 & 0.9855E-04 & 0.4680E-04 \\
 80. & -1.005 &  0.75 & 0.6363E-04 & 0.2688E-04 \\
 80. & -0.755 &  1.00 & --- & --- \\
 80. & -0.505 &  1.25 & --- & --- \\
 \hline
 90. & -3.005 & -1.25 & --- & --- \\
 90. & -2.755 & -1.00 & --- & --- \\
 90. & -2.505 & -0.75 & 0.2200E-08 & 0.4673E-09 \\
 90. & -2.255 & -0.50 & 0.5207E-06 & 0.1661E-06 \\
 90. & -2.005 & -0.25 & 0.4825E-05 & 0.1828E-05 \\
 90. & -1.755 &  0.00 & 0.1674E-04 & 0.6990E-05 \\
 90. & -1.505 &  0.25 & 0.3365E-04 & 0.1479E-04 \\
 90. & -1.255 &  0.50 & 0.4011E-04 & 0.1745E-04 \\
 90. & -1.005 &  0.75 & 0.9159E-05 & 0.2977E-05 \\
 90. & -0.755 &  1.00 & --- & --- \\
 90. & -0.505 &  1.25 & --- & --- \\
 \hline
100. & -3.005 & -1.25 & --- & --- \\
100. & -2.755 & -1.00 & --- & --- \\
100. & -2.505 & -0.75 & 0.6625E-12 & 0.5935E-13 \\
100. & -2.255 & -0.50 & 0.8649E-07 & 0.2458E-07 \\
100. & -2.005 & -0.25 & 0.1516E-05 & 0.5324E-06 \\
100. & -1.755 &  0.00 & 0.6432E-05 & 0.2518E-05 \\
100. & -1.505 &  0.25 & 0.1313E-04 & 0.5396E-05 \\
100. & -1.255 &  0.50 & 0.1178E-04 & 0.4517E-05 \\
100. & -1.005 &  0.75 & 0.1757E-07 & 0.2937E-08 \\
100. & -0.755 &  1.00 & --- & --- \\
100. & -0.505 &  1.25 & --- & --- \\
 \hline
\hline                            
\end{tabular}
